Charged-Particle Thermonuclear Reaction Rates: III. Nuclear Physics Input

The nuclear physics input used to compute the Monte Carlo reaction rates and probability density functions that are tabulated in the second paper of this series (Paper II) is presented. Specifically, we publish the input files to the Monte Carlo reaction rate code RatesMC, which is based on the formalism presented in the first paper of this series (Paper I). This data base contains overwhelmingly experimental nuclear physics information. The survey of literature for this review was concluded in November 2009.

==> (inline-0) <==
\begin{verbatim}
15N(a,g)19F
****************************************************************************************************************
2         ! Zproj                                                             
7         ! Ztarget                                                           
0         ! Zexitparticle (=0 when only 2 channels open)                     
4.0026    ! Aproj                                                             
15.000    ! Atarget                                                           
0         ! Aexitparticle (=0 when only 2 channels open)                      
0.0       ! Jproj                                                             
0.5       ! Jtarget                                                           
0         ! Jexitparticle (=0 when only 2 channels open)                      
4013.74   ! projectile separation energy (keV)                                
0         ! exit particle separation energy (=0 when only 2 channels open)    
1.25      ! Radius parameter R0 (fm)                                          
2         ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
2.0       ! Minimum energy for numerical integration (keV)
5000      ! Number of random samples (>5000 for better statistics)
0         ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb)        S'(b)        S''(b/keV)    fracErr        Cutoff Energy (keV)
6.148e3        0.0          0.0           0.4            1000.0
0.0            0.0          0.0           0.0            0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
 Ecm      DEcm    wg      Dwg     Jr    G1      DG1      L1   G2     DG2    L2   G3    DG3  L3   Exf   Int
 -15.0    0.7     0       0       3.5   0.135   0.05     4    0.035  0.013  1    0     0    0    0.0   1  
  18.8    1.2     0       0       4.5   1.2e-69 0.4e-69  4    0.0098 0.0022 1    0     0    0    0.0   1 
 363.96   0.08    6.0e-9  4.7e-9  0     0       0        0    0      0      0    0     0    0    0.0   0  
 536.2    0.8     95.5e-6 11.7e-6 0     0       0        0    0      0      0    0     0    0    0.0   0  
 542.4    0.5     6.4e-6  2.5e-6  0     0       0        0    0      0      0    0     0    0    0.0   0 
 668.8    0.7     5.6e-3  0.6e-3  0     0       0        0    0      0      0    0     0    0    0.0   0 
1092.9    0.9     9.7e-3  1.6e-3  0     0       0        0    0      0      0    0     0    0    0.0   0 
1323.0    2.0     0       0       0.5   1.3e3   0.5e3    1    1.69   0.14   1    0     0    0    0.0   1 
1404.0    1.0     0.380   0.044   0     0       0        0    0      0      0    0     0    0    0.0   0     
1449.8    1.5     2.10    0.14    0     0       0        0    0      0      0    0     0    0    0.0   0 
1487.0    1.7     0       0       1.5   4.e3    1.e3     1    1.78   0.17   1    0     0    0    0.0   1 
1521.0    2.0     0.344   0.040   0     0       0        0    0      0      0    0     0    0    0.0   0 
1607.0    1.0     0.323   0.038   0     0       0        0    0      0      0    0     0    0    0.0   0   
1924.0    1.0     0.416   0.048   0     0       0        0    0      0      0    0     0    0    0.0   0 
2056.0    1.0     0       0       3.5   1.2e3   0.4e3    3    0.525  0.065  1    0     0    0    0.0   1 
2074.0    1.0     0       0       1.5   4.7e3   1.6e3    2    2.5    0.3    1    0     0    0    0.0   1  
2086.0    2.0     0.440   0.069   0     0       0        0    0      0      0    0     0    0    0.0   0  
2146.9    0.9     2.40    0.50    0     0       0        0    0      0      0    0     0    0    0.0   0  
2268.0    2.0     0       0       2.5   2.4e3   0.7e3    3    0.33   0.07   1    0     0    0    0.0   1  
2316.0    2.0     0       0       3.5   2.4e3   0.7e3    3    0.19   0.04   1    0     0    0    0.0   1 
2483.0    1.4     1.7     0.30    0     0       0        0    0      0      0    0     0    0    0.0   0  
2486.3    0.9     2.3     0.4     0     0       0        0    0      0      0    0     0    0    0.0   0  
2513.8    1.4     0       0       1.5   4.e3    1.5e3    1    1.2    0.2    1    0     0    0    0.0   1  
2540.0    2.0     0       0       3.5   1.6e3   0.5e3    3    0.16   0.03   1    0     0    0    0.0   1  
2578.0    2.0     1.6     0.2     0     0       0        0    0      0      0    0     0    0    0.0   0 
2773.0    2.0     10.9    1.5     0     0       0        0    0      0      0    0     0    0    0.0   0  
2824.7    0.9     0       0       2.5   1.2e3   0.4e3    3    0.33   0.07   1    0     0    0    0.0   1 
2877.0    4.0     0       0       1.5   28.e3   8.e3     2    3.0    0.7    1    0     0    0    0.0   1 
2912.8    1.7     0       0       3.5   2.4e3   0.8e3    4    2.4    0.4    1    0     0    0    0.0   1 
3152.5    0.7     1.00    0.12    0     0       0        0    0      0      0    0     0    0    0.0   0  
3525.9    0.9     17.5    1.7     0     0       0        0    0      0      0    0     0    0    0.0   0  
3646.9    0.9     3.7     0.9     0     0       0        0    0      0      0    0     0    0    0.0   0  
3923.0    3.0     3.1     0.5     0     0       0        0    0      0      0    0     0    0    0.0   0  
4274.0    2.0     0.55    0.06    0     0       0        0    0      0      0    0     0    0    0.0   0  
4296.3    1.2     2.1     0.5     0     0       0        0    0      0      0    0     0    0    0.0   0  
4356.0    4.0     0       0       3.5   7.5e3   1.5e3    3    0.13   0.05   1    0     0    0    0.0   1  
4569.8    1.6     5.1     1.3     0     0       0        0    0      0      0    0     0    0    0.0   0 
4578.2    1.0     0       0       1.5   2.0e3   0.1e3    2    0.8    0.2    1    0     0    0    0.0   1 
4615.0    4.0     2.5     0.4     0     0       0        0    0      0      0    0     0    0    0.0   0 
4850.0    4.0     0.20    0.05    0     0       0        0    0      0      0    0     0    0    0.0   0 
4939.0    3.0     0.89    0.13    0     0       0        0    0      0      0    0     0    0    0.0   0 
5016.0    5.0     0       0       2.5   4.2e3   1.0e3    2    0.18   0.09   1    0     0    0    0.0   1 
5086.0    0.7     0.48    0.15    0     0       0        0    0      0      0    0     0    0    0.0   0 
5087.0    4.0     0.4     0.1     0     0       0        0    0      0      0    0     0    0    0.0   0 
5153.0    1.4     0       0       0.5   6.2e3   0.5e3    1    1.4    1.0    1    0     0    0    0.0   1 
5190.0    7.0     0       0       1.5   10.2e3  1.5e3    1    0.8    0.3    1    0     0    0    0.0   1 
5253.0    4.0     0       0       5.5   2.e3    1.e3     5    0.025  0.007  1    0     0    0    0.0   1 
5266.0    5.0     0.38    0.09    0     0       0        0    0      0      0    0     0    0    0.0   0 
5307.0    1.1     0       0       0.5   5.0e3   0.2e3    1    3.4    1.7    1    0     0    0    0.0   1 
5495.0    4.0     0.7     0.2     0     0       0        0    0      0      0    0     0    0    0.0   0 
5522.7    2.0     0       0       2.5   6.3e3   1.5e3    3    0.17   0.06   1    0     0    0    0.0   1 
5572.0    3.0     0       0       3.5   8.9e3   1.2e3    3    1.3    0.8    1    0     0    0    0.0   1 
5628.0    6.0     0       0       1.5   8.e3    4.e3     1    0.5    0.25   1    0     0    0    0.0   1 
5640.0    6.0     0       0       1.5   6.e3    3.e3     1    1.0    0.5    1    0     0    0    0.0   1 
5653.8    1.5     0       0       1.5   3.6e3   0.4e3    1    0.5    0.25   1    0     0    0    0.0   1 
5696.0    4.0     4.0     0.7     0     0       0        0    0      0      0    0     0    0    0.0   0 
5806.0    1.0     3.5     0.8     0     0       0        0    0      0      0    0     0    0    0.0   0 
5820.0    3.0     0.51    0.10    0     0       0        0    0      0      0    0     0    0    0.0   0 
5860.0    1.8     3.6     0.6     0     0       0        0    0      0      0    0     0    0    0.0   0 
5912.0    3.0     19.3    3.0     0     0       0        0    0      0      0    0     0    0    0.0   0 
6074.0    5.0     2.37    0.50    0     0       0        0    0      0      0    0     0    0    0.0   0 
6123.3    0.8     0       0       1.5   4.3e3   0.6e3    2    1.6    0.5    1    0     0    0    0.0   1 
6351.0    4.0     0       0       3.5   3.0e3   1.5e3    3    0.2    0.1    1    0     0    0    0.0   1 
6397.0    3.0     15.0    3.0     0     0       0        0    0      0      0    0     0    0    0.0   0 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm  Jr   G1      DG1   L1  PT     G2     DG2   L2   PT    G3    DG3    L3    PT    Exf    Int
-105.57 0.21  1.5  5.0e-2  0.0   1   0.010  0.073  0.041 1    0     0     0      0     0     0.0    1     
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments: 
1. Same input data as in Angulo et al. 1999 (NACRE), except for the resonances measured by Wilmes et al. 2002.
2. For the important 4.38 MeV and near threshold levels, we use transfer data from de Oliveira et al. 1996.
3. Direct capture S-factor adopted from de Oliveira et al. 1996 (after correction for -105 keV contribution to 
   nonresonant S-factor). 
\end{verbatim}

==> (inline-1) <==
\begin{verbatim}
17O(p,g)18F
****************************************************************************************************************
1               ! Zproj
8               ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
16.999          ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
5606.5          ! projectile separation energy (keV)
4414.6          ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Non-Resonant Contribution
S(keVb)  S'(b)   S''(b/keV)     fracErr  Cutoff Energy (keV)
4.62     0.0     0.0            0.23     1200
0.0      0.0     0.0            0.0      0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr     G1      DG1     L1    G2      DG2    L2  G3      DG3     L3 Exf  Int
 -3.12   0.57   0        0        1      0.054   0.018   2     0.485   0.051  1   42.8    1.6     0  0.0  1
 489.9   1.2    1.3e-2   0.16e-2  0      0       0       0     0       0      0   0       0       0  0.0  0
 529.9   0.3    1.1e-1   2.5e-2   0      0       0       0     0       0      0   0       0       0  0.0  0
 556.7   1.0    0        0        3      14000   500     0     0.57    0.13   1   5.0     0.6     2  0.0  1
 633.9   0.9    0.16     0.026    0      0       0       0     0       0      0   0       0       0  0.0  0
 704.0   0.9    3.2e-2   7.0e-3   0      0       0       0     0       0      0   0       0       0  0.0  0
 878.4   1.6    1.8e-2   0.7e-2   0      0       0       0     0       0      0   0       0       0  0.0  0
1170.5   1.5    1.40e-1  2.8e-2   0      0       0       0     0       0      0   0       0       0  0.0  0
1196.6   1.5    2.7e-2   0.92e-2  0      0       0       0     0       0      0   0       0       0  0.0  0
1270.8   1.7    5.0e-2   1.9e-2   0      0       0       0     0       0      0   0       0       0  0.0  0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm      DEcm    Jr   G1      DG1   L1   PT     G2    DG2    L2  PT   G3     DG3   L3  PT   Exf  Int
!0.0     0.0     0    0.0     0.0   0    0.0    0.0   0.0    0   0    0.0    0.0   0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm   Jr    G1      DG1      L1   PT      G2      DG2    L2  PT   G3     DG3    L3  PT   Exf  
+-
-1.64   0.57   1     8.2e-3  0.0      1    0.0045  0.894   0.074  1   0.0  32.0   2.1    1   0.0  0.0   
 65.1   0.5    1     1.9e-8  3.2e-9   1    0.0     0.44    0.02   1   0.0  130.0  5.0    1   0.0  0.0    
+-
 183.35 0.25   2     0.0040  0.00024  1    0.0     0.0096  0.0036 1   0.0  13.3   5.5    1   0.0  0.0   
1037.2  0.9    2     368.0   61.0     1    0.0     0.84    0.20   1   0.0  231.0  40.0   1   0.0  0.0
+-
 676.7  1.0    2     10000   500      0    0.0     1.09    0.23   1   0.0  27.0   3.0    2   0.0  0.0   
 779.0  1.8    2     109.0   11.0     0    0.0     0.261   0.068  1   0.0  286.0  87.0   2   0.0  0.0
****************************************************************************************************************
Comments:
1. For the 557 and 677 keV resonances, we have wg=wGg since G=Gp.
\end{verbatim}

==> (inline-2) <==
\begin{verbatim}
17O(p,a)14N
****************************************************************************************************************
1               ! Zproj
8               ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
16.999          ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
5606.5          ! projectile separation energy (keV)
4414.6          ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
3               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
0.0     0.0     0.0             0.0     0.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      Jr     G1      DG1     L1    G2      DG2   L2   G3      DG3     L3 Exf  Int
  -3.12  0.57   0       0        1      0.054   0.018   2     42.8    1.6   0    0.485   0.051   1  0.0  1
 489.9   1.2    0       0        4      138     26      1     106     17    3    0.1     0.001   1  0.0  1
 501.5   3.0    0       0        1      0.20    0.02    2     33.6    3.3   0    0.1     0.001   1  0.0  1
 556.7   1.0    0       0        3      14000   500     0     5.0     0.6   2    0.1     0.001   1  0.0  1
 633.9   0.9    0       0        3      58.2    7.0     1     133     24    3    0.1     0.001   1  0.0  1
 635.5   3.0    0       0        3      40.8    3.7     1     137     35    3    0.1     0.001   1  0.0  1
 655.5   2.5    0       0        1      27      3       2     575     120   0    0.1     0.001   1  0.0  1
 676.7   1.0    0       0        2      10000   500     0     27      3     2    0.1     0.001   1  0.0  1
 704.0   0.9    0       0        3      525     117     0     426     82    2    0.1     0.001   1  0.0  1
 779.0   1.8    0       0        2      109     11      0     286     87    2    0.1     0.001   1  0.0  1
 878.4   1.6    0       0        3      277     91      0     123     25    2    0.1     0.001   1  0.0  1
 960.5   1.6    0       0        5      1.2     0.1     2     560     132   4    0.1     0.001   1  0.0  1
1026.5  10.0    0       0        1      2920    315     1     77090   2000  1    0.1     0.001   1  0.0  1
1037.2   0.9    0       0        2      368     61      1     231     40    1    0.1     0.001   1  0.0  1
1170.5   1.5    0       0        4      9000    1000    2     150     24    4    0.1     0.001   1  0.0  1
1204.5  10.0    0       0        2      2750    450     0     210     67    2    0.1     0.001   1  0.0  1
1250.5  10.0    0       0        3      5000    1000    1     30      7     3    0.1     0.001   1  0.0  1
1594.5   2.1    0       0        4      29400   1000    2     500     58    4    0.1     0.001   1  0.0  1
1640.5   2.1    0       0        1      5000    1000    2     55000   5000  0    0.1     0.001   1  0.0  1
1684.5   2.1    0       0        3      15820   1426    1     44180   15000 3    0.1     0.001   1  0.0  1
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm     Jr   G1      DG1   L1   PT    G2    DG2    L2  PT   G3     DG3   L3  PT   Exf  Int
!0.0    0.0      0    0.0     0.0   0    0.0   0.0   0.0    0   0    0.0    0.0   0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm   Jr    G1      DG1     L1   PT      G2     DG2    L2  PT   G3     DG3    L3  PT   Exf  
+- 
-1.64   0.57   1     8.2e-3  0.0     1    0.0045  32.0   2.1    1   0.0  0.894  0.074  1   0.0  0.0    
 65.1   0.5    1     1.9e-8  3.2e-9  1    0.0     130.0  5.0    1   0.0  0.44   0.02   1   0.0  0.0  
+-
 183.35 0.25   2     0.0040  0.00024 1    0.0     13.3   5.5    1   0.0  0.0096 0.0036 1   0.0  0.0   
1202.5  5.0    2     16570   1600    1    0.0     71500  2000   1   0.0  0.1    0.001  1   0.0  0.0  
****************************************************************************************************************
Comments:
1. Gg=0.1+-0.001 eV for Er=1203 keV and Er=490-1685 keV is a guess (inconsequential).
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}
18O(p,a)15N
****************************************************************************************************************
1               ! Zproj                                                             
8               ! Ztarget                                                           
2               ! Zexitparticle (=0 when only 2 channels open)                      
1.0078          ! Aproj                                                             
17.999          ! Atarget                                                           
4.0026          ! Aexitparticle (=0 when only 2 channels open)                      
0.5             ! Jproj                                                             
0.0             ! Jtarget                                                           
0.0             ! Jexitparticle (=0 when only 2 channels open)                      
7994.8          ! projectile separation energy (keV)                                
4013.74         ! exit particle separation energy (=0 when only 2 channels open)    
1.25            ! Radius parameter R0 (fm)                                          
3               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Non-Resonant Contribution
S(keVb)        S'(b)        S''(b/keV)    fracErr        Cutoff Energy (keV)
 0.0           0.0          0.0           0.0            0.0
 0.0           0.0          0.0           0.0            0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm       DEcm    wg    Dwg   Jr     G1       DG1      L1   G2        DG2      L2   G3     DG3   L3   Exf    Int
   19.3   0.7     0     0     2.5    2.3e-19  0.5e-19  2    2.5e3     1.0e3    3    2.3    1.0   1    0.0    1 
  142.9   0.1     0     0     0.5    1.67e-1  0.12e-1  0    1.23e2    0.24e2   1    0.72   0.15  1    0.0    1 
  315.2   1.3     0     0     2.5    1.9e-2   0.3e-2   2    4.7e1     1.9e1    3    0.78   0.34  1    0.0    1 
  597.1   1.2     0     0     1.5    1.4e2    0.7e2    1    2.0e3     0.1e3    2    0.71   0.39  1    0.0    1 
  931.9   2.8     0     0     1.5    7.6e1    0.7e1    1    3.5e3     0.3e3    2    0.34   0.06  1    0.0    1  
 1106.2   4.0     0     0     3.5    4.7      0.6      4    5.6e2     0.76e2   3    0      0     0    0.0    1  
 1172.2   1.5     0     0     0.5    3.8e2    0.3e2    0    5.4e3     0.38e3   1    1.4    1.0   1    0.0    1  
 1326.2   1.2     0     0     0.5    2.2e2    0.2e2    0    4.7e3     0.4e3    1    3.4    1.7   1    0.0    1 
 1672.7   1.6     0     0     1.5    2.0e3    0.6e3    2    1.4e3     0.4e3    1    1.0    0.4   1    0.0    1 
 1825.2   1.2     0     0     2.5    9.0e1    3.0e1    3    7.0e1     2.0e1    2    0      0     0    0.0    1 
 1892.0   3.0     0     0     0.5    1.1e4    0.3e4    0    1.8e4     0.54e4   1    0.36   0.20  1    0.0    1 
 2167.0   3.0     0     0     0.5    2.2e3    0.7e3    0    0.9e3     0.3e3    1    0      0     0    0.0    1 
 2237.0   3.0     0     0     0.5    2.7e3    0.8e3    0    1.6e3     0.5e3    1    0      0     0    0.0    1 
 2259.0   3.0     0     0     0.5    1.0e4    3.0e3    0    12.0e3    4.0e3    1    0      0     0    0.0    1 
 2313.0   4.0     0     0     1.5    4.9e3    1.5e3    2    4.3e3     1.3e3    1    0      0     0    0.0    1 
 2501.5   1.4     0     0     1.5    2.3e3    0.7e3    2    0.95e3    0.3e3    1    0      0     0    0.0    1 
 2619.5   1.7     0     0     2.5    0.66e3   0.20e3   2    1.0e3     0.3e3    3    0      0     0    0.0    1 
 2768.5   2.6     0     0     0.5    4.3e3    1.3e3    1    1.1e3     0.3e3    0    0      0     0    0.0    1 
 2864.9   2.0     0     0     2.5    12.3e3   3.7e3    2    5.4e3     1.6e3    3    0      0     0    0.0    1 
 2980.2   2.6     0     0     1.5    4.7e3    1.4e3    2    4.3e3     1.3e3    1    0      0     0    0.0    1 
 3291.0   7.0     0     0     2.5    4.07e3   0.95e3   2    7.7e3     4.8e3    3    0      0     0    0.0    1 
 3355.0   25.0    0     0     0.5    228.3e3  1.9e3    0    43.0e3    31.0e3   1    0      0     0    0.0    1 
 3455.0   3.5     0     0     0.5    16.1e3   2.8e3    1    22.0e3    7.0e3    0    0      0     0    0.0    1 
 3507.0   5.0     0     0     1.5    11.4e3   1.9e3    1    16.0e3    6.0e3    2    0      0     0    0.0    1 
 3545.0   7.0     0     0     2.5    3.5e3    1.0e3    2    18.3e3    4.8e3    3    0      0     0    0.0    1 
 3608.0   12.0    0     0     1.5    26.0e3   8.0e3    1    43.0e3    16.0e3   2    0      0     0    0.0    1 
 3658.0   4.0     0     0     1.5    11.2e3   1.8e3    2    19.0e3    8.0e3    1    0      0     0    0.0    1 
 4045.0   20.0    0     0     0.5    70.0e3   60.0e3   1    64.0e3    16.0e3   0    0      0     0    0.0    1 
 4141.0   8.0     0     0     1.5    61.0e3   15.0e3   1    51.0e3    9.0e3    2    0      0     0    0.0    1 
 4227.0   12.     0     0     1.5    39.0e3   10.0e3   2    36.0e3    9.0e3    1    0      0     0    0.0    1 
 4527.0   7.0     0     0     0.5    2.6e3    0.9e3    1    13.4e3    4.4e3    0    0      0     0    0.0    1 
 4582.0   10.0    0     0     2.5    4.3e3    1.6e3    2    44.4e3    7.8e3    3    0      0     0    0.0    1 
 4585.0   25.0    0     0     0.5    112.0e3  28.0e3   1    226.0e3   33.0e3   0    0      0     0    0.0    1 
 4785.0   10.0    0     0     2.5    12.3e3   6.2e3    2    82.0e3    33.0e3   3    0      0     0    0.0    1 
 4865.0   30.0    0     0     1.5    118.0e3  25.0e3   2    161.0e3   24.0e3   1    0      0     0    0.0    1 
 4945.0   25.0    0     0     2.5    11.0e3   8.0e3    2    76.0e3    14.0e3   3    0      0     0    0.0    1 
 4985.0   50.0    0     0     0.5    18.0e3   10.0e3   1    105.0e3   33.0e3   0    0      0     0    0.0    1 
 5095.0   75.0    0     0     1.5    71.0e3   27.0e3   1    213.0e3   56.0e3   2    0      0     0    0.0    1 
 5322.0   8.0     0     0     3.5    9.1e3    2.1e3    3    22.0e3    10.0e3   4    0      0     0    0.0    1 
 5365.0   25.0    0     0     1.5    1.9e3    1.2e3    1    36.0e3    18.0e3   2    0      0     0    0.0    1 
 5737.0   11.0    0     0     3.5    11.6e3   2.2e3    3    43.0e3    9.0e3    4    0      0     0    0.0    1 
 6045.0   20.0    0     0     2.5    11.4e3   2.8e3    2    129.0e3   29.0e3   3    0      0     0    0.0    1  
 6105.0   21.0    0     0     1.5    7.6e3    2.8e3    1    76.0e3    29.0e3   2    0      0     0    0.0    1 
 6335.0   20.0    0     0     1.5    8.5e3    2.8e3    1    67.0e3    29.0e3   2    0      0     0    0.0    1 
 6705.0   20.0    0     0     1.5    19.9e3   4.7e3    1    103.0e3   38.0e3   2    0      0     0    0.0    1 
 6745.0   50.0    0     0     0.5    95.0e3   24.0e3   0    265.0e3   70.0e3   1    0      0     0    0.0    1 
 6785.0   20.0    0     0     2.5    29.9e3   5.7e3    2    179.0e3   48.0e3   3    0      0     0    0.0    1 
 6925.0   30.0    0     0     3.5    19.0e3   3.8e3    3    178.0e3   29.0e3   4    0      0     0    0.0    1 
 7365.0   20.0    0     0     0.5    5.7e3    1.9e3    1    61.0e3    10.0e3   0    0      0     0    0.0    1 
 7405.0   30.0    0     0     2.5    6.6e3    1.9e3    2    73.0e3    24.0e3   3    0      0     0    0.0    1 
 7775.0   21.0    0     0     1.5    7.6e3    2.8e3    1    89.0e3    24.0e3   2    0      0     0    0.0    1 
 8205.0   40.0    0     0     1.5    15.2e3   3.8e3    2    155.0e3   29.0e3   1    0      0     0    0.0    1 
 8235.0   30.0    0     0     3.5    12.3e3   3.8e3    3    209.0e3   38.0e3   4    0      0     0    0.0    1 
 8285.0   20.0    0     0     1.5    12.3e3   3.8e3    1    154.0e3   29.0e3   2    0      0     0    0.0    1 
 9055.0   40.0    0     0     1.5    37.0e3   7.6e3    1    293.0e3   67.0e3   2    0      0     0    0.0    1 
 9165.0   40.0    0     0     3.5    28.4e3   7.6e3    3    294.0e3   67.0e3   4    0      0     0    0.0    1 
 9455.0   30.0    0     0     1.5    2.8e3    1.9e3    1    29.0e3    19.0e3   2    0      0     0    0.0    1 
 9655.0   60.0    0     0     3.5    4.7e3    2.8e3    3    90.0e3    57.0e3   4    0      0     0    0.0    1 
 9935.0   40.0    0     0     1.5    21.8e3   4.7e3    1    232.0e3   57.0e3   2    0      0     0    0.0    1 
10035.0   40.0    0     0     3.5    30.3e3   6.6e3    3    333.0e3   57.0e3   4    0      0     0    0.0    1 
11075.0   60.0    0     0     1.5    20.8e3   6.6e3    1    532.0e3   142.0e3  2    0      0     0    0.0    1 
11835.0   150.0   0     0     2.5    12.3e3   5.7e3    3    355.0e3   57.0e3   2    0      0     0    0.0    1 
11895.0   30.0    0     0     1.5    37.0e3   7.6e3    1    435.0e3   57.0e3   2    0      0     0    0.0    1 
12815.0   50.0    0     0     0.5    30.3e3   4.7e3    1    381.0e3   57.0e3   0    0      0     0    0.0    1 
12935.0   50.0    0     0     1.5    11.4e3   3.8e3    1    305.0e3   48.0e3   2    0      0     0    0.0    1 
13055.0   50.0    0     0     3.5    23.7e3   4.7e3    3    423.0e3   29.0e3   4    0      0     0    0.0    1 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm      DEcm  Jr     G1       DG1       L1   PT     G2      DG2   L2   PT      G3   DG3   L3   PT    Exf   Int
 89.0    3.0   1.5    8.0e-8   2.5e-8    1    0.0    3.0e3   0.0   2    0.010   0.6  0.25  1    0.0   0.0   1    
204.2    1.0   2.5    7.7e-4   2.0e-4    2    0.0    0.8e3   0.0   3    0.010   0.0  0.0   0    0.0   0.0   1  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm    DEcm   Jr     G1       DG1      L1   PT      G2      DG2    L2   PT     G3     DG3    L3  PT    Exf  
+-
656.0  30.0   0.5    5.6e3    1.0e3    0    0.0     2.0e5   1.1e5  1    0.0    0.0    0      0   0.0   0.0 
798.4  1.6    0.5    2.46e4   0.14e4   0    0.0     2.0e4   1.0e3  1    0.0    2.5    0.4    1   0.0   0.0  
****************************************************************************************************************
Comments: 12/11/09
1. Up to Er=2 MeV, input data are taken from the same source as for the 18O(p,g)19F reaction (see previous 
   table); for higher energies the partial widths are adopted from Sellin et al. 1969, Orihara et al. 1973, 
   Almanza et al. 1975 and Murillo et al. 1979.
2. For broad 656 keV resonance, parameters are adopted from Yagi 1962, Mak et al. 1978 and Lorentz-Wirzba et al.
   1979.
3. Interference between the Er=656 and 798 keV resonances (Jp=1/2+) is included.
\end{verbatim}

==> (inline-4) <==
\begin{verbatim}
17F(p,g)18Ne
****************************************************************************************************************
1               ! Zproj
9               ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
17.002          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
3923.5          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
2.4     0.0     0.0             0.4     2500.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg     Jr      G1      DG1     L1      G2      DG2      L2   G3  DG3  L3 Exf     Int
 596.1  7.0     0       0       1       1.1e2   0.44e2  1       1.5e-2  0.75e-2  1    0   0    0  3576.0  1
 599.8  2.5     0       0       3       1.8e4   0.2e4   0       2.5e-2  1.25e-2  1    0   0    0  1887.0  1
 665.1  7.0     0       0       0       4.9e1   2.0e1   2       1.1e-3  0.55e-3  2    0   0    0  1887.0  1
1182.1  8.0     0       0       2       4.7e4   0.5e4   0       6.5e-2  3.25e-2  1    0   0    0  1887.0  1
1229.1  8.0     6.4e-3  3.2e-3  0       0       0       0       0       0        0    0   0    0  0.0     0
1537.1  5.0     4.2e-2  2.1e-2  0       0       0       0       0       0        0    0   0    0  0.0     0
2226.1 10.0     0       0       1       1.8e4   0.72e4  1       1.8e-1  0.9e-1   1    0   0    0  0.0     1
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-5) <==
\begin{verbatim}
20Ne(a,g)24Mg
****************************************************************************************************************
2               ! Zproj
10              ! Ztarget
1               ! Zexitparticle (=0 when only 2 channels open)
4.0026          ! Aproj         
19.992          ! Atarget
1.0078          ! Aexitparticle (=0 when only 2 channels open)
0.0             ! Jproj
0.0             ! Jtarget
0.5             ! Jexitparticle (=0 when only 2 channels open)
9316.55         ! projectile separation energy (keV)
11692.68        ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
2.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb)   S'(b)     S''(b/keV)   fracErr   Cutoff Energy (keV)
9.61e4    -12.9     0.0          0.79      1500.0
0.0       0.0       0.0          0.0       0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      J     G1      DG1     L1   G2     DG2     L2    G3     DG3     L3   Exf     Int
 794.4   0.4    2.9e-4  6.0e-5   0     0       0       0    0      0       0     0      0       0    0.0     0
1016.74  0.13   3.0e-4  6.0e-5   0     0       0       0    0      0       0     0      0       0    0.0     0
1043.96  0.13   0.0     0.0      2     9.6e-5  2.0e-5  2    0.44   0.09    2     0      0       0    1369.0  1
1363.2   0.4    0.0     0.0      0     1.9     0.6     0    0.19   0.10    2     0      0       0    1369.0  1
1414.24  0.11   2.6e-3  0.5e-4   0     0       0       0    0      0       0     0      0       0    0.0     0
1600.41  0.17   0.0     0.0      0     7.0     0.8     2    0.47   0.11    2     0      0       0    1369.0  1
1699.3   0.7    1.5     0.2      0     0       0       0    0      0       0     0      0       0    0.0     0
1845.5   0.8    0.23    0.05     0     0       0       0    0      0       0     0      0       0    0.0     0
1891.9   1.6    2.7e-3  1.4e-3   0     0       0       0    0      0       0     0      0       0    0.0     0
1900.24  0.19   1.7     0.2      0     0       0       0    0      0       0     0      0       0    0.0     0
2073.3   1.1    0.0     0.0      0     500.0   125.0   1    0.16   0.03    1     0      0       0    1369.0  1
2135.96  0.13   1.2     0.2      0     0       0       0    0      0       0     0      0       0    0.0     0
2201.7   0.6    0.0     0.0      0     500.0   125.0   2    0.14   0.03    2     0      0       0    1369.0  1
2279.5   0.8    0.041   0.009    0     0       0       0    0      0       0     0      0       0    0.0     0
2379.1   0.6    0.0     0.0      0     1.6     0.6     4    0.10   0.05    2     0      0       0    9301.0  1
2411.6   1.0    0.0     0.0      0     1.0e+4  2.0e+3  0    0.35   0.05    2     0      0       0    1369.0  1 
2548.4   1.3    0.0     0.0      0     7.0e+3  3.0e+3  1    0.39   0.06    1     0      0       0    0.0     1   
2653.1   1.0    0.0     0.0      0     2.4e+3  500.0   2    0.13   0.02    2     0.046  0.010   0    1369.0  1
2685.8   2.0    0.33    0.04     0     0       0       0    0      0       0     0      0       0    0.0     0 
2698.7   0.8    0.0     0.0      0     700.0   200.0   3    0.14   0.07    1     0      0       0    1369.0  1 
2732.6   2.0    0.0     0.0      0     7.1     2.1     4    2.4    0.30    2     4.9e-3 1.3e-3  2    4123.0  1
2802.95  0.18   0.0     0.0      0     1.9e+3  300.0   2    0.26   0.04    2     0      0       0    9516.0  1
2844.05  0.16   0.0     0.0      0     5.7e+3  400.0   4    0.092  0.030   2     0      0       0    4123.0  1  
3086.8   0.7    0.0     0.0      0     98.3    44.5    2    2.33   1.09    2     13.4   2.5     0    4238.0  1 
3124.0   3.0    0.13    0.02     0     0       0       0    0      0       0     0      0       0    0.0     0
3151.0   3.0    0.0     0.0      0     3.8e+3  300.0   2    0.22   0.11    2     0      0       0    0.0     1 
3187.0   3.0    0.0     0.0      0     2.3e+3  300.0   4    0.66   0.08    2     0      0       0    1369.0  1
3260.0   3.0    0.0     0.0      0     6.2e+3  300.0   4    0.088  0.044   2     100.0  43.0    2    0.0     1 
3320.3   0.6    0.0     0.0      0     22.7    3.1     4    0.87   0.45    2     7.3    3.7     2    4123.0  1
3420.6   0.9    0.0     0.0      0     4.29e+3 860.0   2    0.13   0.07    2     3.2e+3 1.1e+3  0    0.0     1 
3489.4   0.8    0.0     0.0      0     420.0   180.0   2    0.78   0.39    2     850.0  660.0   0    0.0     1 
3544.0   3.0    0.37    0.05     0     0       0       0    0      0       0     0      0       0    0.0     0  
3727.0   3.0    0.0     0.0      0     2.8e+3  600.0   0    0.71   0.09    1     0      0       0    9967.0  1
3733.67  0.14   0.0     0.0      0     20.2    6.2     3    5.45   1.00    1     61.4   1.64    1    4123.0  1
3739.0   3.0    0.60    0.08     0     0       0       0    0      0       0     0      0       0    0.0     0
3770.2   0.7    0.0     0.0      0     498.0   233.0   2    3.6    0.6     1     6.0e+3 3.0e+3  0    5235.0  1
4090.0   5.0    1.4     0.7      0     0       0       0    0      0       0     0      0       0    0.0     0
4119.0   5.0    0.69    0.1      0     0       0       0    0      0       0     0      0       0    0.0     0
4450.0   3.0    0.17    0.03     0     0       0       0    0      0       0     0      0       0    0.0     0 
4700.0   3.0    5.9     2.9      0     0       0       0    0      0       0     0      0       0    0.0     0 
4759.0   4.0    24.0    5.0      0     0       0       0    0      0       0     0      0       0    0.0     0
4781.0   4.0    1.3     0.2      0     0       0       0    0      0       0     0      0       0    0.0     0  
4829.0   4.0    1.5     0.2      0     0       0       0    0      0       0     0      0       0    0.0     0
5008.0   4.0    6.4     0.7      0     0       0       0    0      0       0     0      0       0    0.0     0             
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!   
Ecm      DEcm   Jr    G1        DG1    L1    PT     G2      DG2     L2   PT   G3    DG3   L3   PT   Exf     Int
-15.40   0.08   2.0   0.64      0.0    2     0.01   0.094   0.027   2    0    0.0   0.0   0    0    1369.0  1
-11.16   0.24   0.0   0.81      0.0    0     0.01   3.8e-3  7.7e-4  2    0    0.0   0.0   0    0    1369.0  1 
215.93   0.10   2.0   1.08e-20  0.0    2     0.01   0.060   0.027   2    0    0.0   0.0   0    0    1369.0  1
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm    DEcm   Jr    G1      DG1   L1   PT      G2     DG2     L2  PT   G3    DG3    L3  PT   Exf
!+- 
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0 
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0 
****************************************************************************************************************
Comments:
1. Nonresonant contribution from (6Li,d) relative spectroscopic factors of Anantaraman et al. 1977, normalized 
   as described in Paper II.
2. Information on resonances: adopted energies and total widths from ENSDF (Firestone 2007); strengths from 
   Smulders 1965 (corrected by Schmalbrock et al. 1983), Highland and Thwaites 1968 (renormalized), Fifield et 
   al. 1978, 1979 (with updated stopping powers), Schmalbrock et al. 1983, and Endt and van der Leun 1978.
\end{verbatim}

==> (inline-6) <==
\begin{verbatim}
21Ne(p,g)22Na
****************************************************************************************************************
1               ! Zproj
10              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
20.99           ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
6739.6          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
10000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
2.0e1   0.0     0.0             0.5     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr    G1      DG1     L1      G2      DG2     L2   G3  DG3  L3    Exf   Int
 120.86  0.04   3.75e-5  0.75e-5  0     0       0       0       0       0       0    0   0    0     0.0   0
 258.22  0.04   2.1e-3   0.37e-3  0     0       0       0       0       0       0    0   0    0     0.0   0
 259.07  0.04   8.25e-2  1.25e-2  0     0       0       0       0       0       0    0   0    0     0.0   0
 277.14  0.04   2.0e-3   0.4e-3   0     0       0       0       0       0       0    0   0    0     0.0   0
 336.00  0.4    8.13e-3  1.4e-3   0     0       0       0       0       0       0    0   0    0     0.0   0
 413.3   4.0    1.87e-2  0.37e-2  0     0       0       0       0       0       0    0   0    0     0.0   0
 481.5   2.0    0.2      0.038    0     0       0       0       0       0       0    0   0    0     0.0   0
 500.9   1.5    0.76     0.15     0     0       0       0       0       0       0    0   0    0     0.0   0
 539.3   3.0    0.125    0.025    0     0       0       0       0       0       0    0   0    0     0.0   0
 540.3   3.0    2.87e-2  8.73e-3  0     0       0       0       0       0       0    0   0    0     0.0   0
 621.4   3.0    3.12e-2  6.24e-3  0     0       0       0       0       0       0    0   0    0     0.0   0
 632.9   2.0    3.0e-2   6.25e-3  0     0       0       0       0       0       0    0   0    0     0.0   0
 639.5   1.0    5.87e-2  0.0125   0     0       0       0       0       0       0    0   0    0     0.0   0
 662.4   2.0    0.138    0.0376   0     0       0       0       0       0       0    0   0    0     0.0   0
 669.9   0.5    0.85     0.175    0     0       0       0       0       0       0    0   0    0     0.0   0
 684.4   2.0    2.6e-2   6.2e-3   0     0       0       0       0       0       0    0   0    0     0.0   0
 733.0   0.5    3.37     0.06     0     0       0       0       0       0       0    0   0    0     0.0   0
 776.5   1.0    0.287    0.062    0     0       0       0       0       0       0    0   0    0     0.0   0
 808.3   1.0    0.337    0.062    0     0       0       0       0       0       0    0   0    0     0.0   0
 834.8   1.0    0.175    0.0375   0     0       0       0       0       0       0    0   0    0     0.0   0
 860.0   3.0    0.16     0.037    0     0       0       0       0       0       0    0   0    0     0.0   0
 866.3   2.0    0.1      0.02     0     0       0       0       0       0       0    0   0    0     0.0   0
 897.3   3.0    0.11     0.024    0     0       0       0       0       0       0    0   0    0     0.0   0
 944.0   3.0    3.0e-2   6.25e-3  0     0       0       0       0       0       0    0   0    0     0.0   0
1039.5   1.0    0.36     0.12     0     0       0       0       0       0       0    0   0    0     0.0   0
1061.9   1.0    0.54     0.16     0     0       0       0       0       0       0    0   0    0     0.0   0
1082.4   1.0    0.125    0.037    0     0       0       0       0       0       0    0   0    0     0.0   0
1150.4   1.1    1.0      0.25     0     0       0       0       0       0       0    0   0    0     0.0   0
1180.8   2.1    1.125    0.375    0     0       0       0       0       0       0    0   0    0     0.0   0
1225.9   2.1    0.21     0.062    0     0       0       0       0       0       0    0   0    0     0.0   0
1237.9   2.1    0.46     0.14     0     0       0       0       0       0       0    0   0    0     0.0   0
1279.1   4.0    0.125    0.038    0     0       0       0       0       0       0    0   0    0     0.0   0
1302.1   2.1    0.41     0.12     0     0       0       0       0       0       0    0   0    0     0.0   0
1362.1   4.0    0.26     0.1      0     0       0       0       0       0       0    0   0    0     0.0   0
1369.2   1.9    0.21     0.062    0     0       0       0       0       0       0    0   0    0     0.0   0
1375.5   1.5    0.20     0.063    0     0       0       0       0       0       0    0   0    0     0.0   0
1426.2   1.5    2.6      0.9      0     0       0       0       0       0       0    0   0    0     0.0   0
1458.5   4.0    0.125    0.038    0     0       0       0       0       0       0    0   0    0     0.0   0
1472.7   1.7    0.875    0.25     0     0       0       0       0       0       0    0   0    0     0.0   0
1495.3   1.7    3.25     1.0      0     0       0       0       0       0       0    0   0    0     0.0   0
1697.7   1.6    0.44     0.088    0     0       0       0       0       0       0    0   0    0     0.0   0
1757.1   1.5    3.1      0.62     0     0       0       0       0       0       0    0   0    0     0.0   0
1823.6   1.9    0.45     0.0875   0     0       0       0       0       0       0    0   0    0     0.0   0
1936.7   2.0    0.61     0.12     0     0       0       0       0       0       0    0   0    0     0.0   0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
16.6    6.0     2     1.0e-23 0.0   0    0.0045 0.1   0.001  1   0    0     0      0   0    0.0  0    
94.6    7.0     0     5.1e-9  0.0   2    0.0045 0.1   0.001  1   0    0     0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. For Er=16.6 and 94.6 keV resonances, value of Gg=0.1+-0.001 eV assumed (not important).
2. For Er=16.6 keV resonance, value of Jp=2+ assumed (s-wave resonance).
3. For Er=94.6 keV resonance, most likely assignment is Jp=0+ (with Ex=6235 keV in 22Ne as mirror state).
4. Value of 0.5 assumed for direct capture S-factor fractional uncertainty.
5. Broad-resonance tails negligible compared to direct capture contribution.
\end{verbatim}

==> (inline-7) <==
\begin{verbatim}
22Ne(p,g)23Na
****************************************************************************************************************
1               ! Zproj
10              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
21.991          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
8794.11         ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
6.2e1   0.0     0.0             0.4     1500.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr    G1      DG1     L1      G2      DG2     L2   G3  DG3  L3    Exf   Int
  35.4   0.7    0        0        0.5   3.1e-15 1.2e-15 0       2.2     1.0     1    0   0    0     0.0   1
 150.9   2.0    0        0        3.5   2.3e-9  9.2e-10 3       0.02    0.01    1    0   0    0     0.0   1
 417.0   0.8    0.065    0.015    0     0       0       0       0       0       0    0   0    0     0.0   0
 458.2   0.8    0.45     0.1      0     0       0       0       0       0       0    0   0    0     0.0   0
 601.9   0.3    0.03     0.01     0     0       0       0       0       0       0    0   0    0     0.0   0
 610.3   0.3    2.8      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0
 631.4   0.4    0.35     0.1      0     0       0       0       0       0       0    0   0    0     0.0   0
 693.3   0.7    0.13     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0
 813.7   0.2    7.0      2.5      0     0       0       0       0       0       0    0   0    0     0.0   0
 857.3   0.5    1.8      0.9      0     0       0       0       0       0       0    0   0    0     0.0   0
 861.1   1.0    1.05     0.5      0     0       0       0       0       0       0    0   0    0     0.0   0
 879.5   1.0    0.8      0.25     0     0       0       0       0       0       0    0   0    0     0.0   0
 888.2   0.3    0.35     0.1      0     0       0       0       0       0       0    0   0    0     0.0   0
 906.3   1.0    6.0      2.0      0     0       0       0       0       0       0    0   0    0     0.0   0
 937.91  0.07   0.4      0.1      0     0       0       0       0       0       0    0   0    0     0.0   0
 960.9   0.5    2.4      0.7      0     0       0       0       0       0       0    0   0    0     0.0   0
1021.0   0.4    0.9      0.2      0     0       0       0       0       0       0    0   0    0     0.0   0
1040.7   1.0    2.15     0.55     0     0       0       0       0       0       0    0   0    0     0.0   0
1055.2   0.5    2.15     0.55     0     0       0       0       0       0       0    0   0    0     0.0   0
1096.1   0.6    1.5      0.4      0     0       0       0       0       0       0    0   0    0     0.0   0
1122.2   0.6    0.6      0.15     0     0       0       0       0       0       0    0   0    0     0.0   0
1208.5   0.6    1.1      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0
1221.9   0.4    10.5     1.0      0     0       0       0       0       0       0    0   0    0     0.0   0
1254.3   0.6    0.2      0.05     0     0       0       0       0       0       0    0   0    0     0.0   0
1275.9   0.6    2.75     0.7      0     0       0       0       0       0       0    0   0    0     0.0   0
1281.1   0.5    1.2      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0
1290.3   0.2    0.8      0.2      0     0       0       0       0       0       0    0   0    0     0.0   0
1319.9   0.5    0.65     0.15     0     0       0       0       0       0       0    0   0    0     0.0   0
1331.0   0.5    1.4      0.35     0     0       0       0       0       0       0    0   0    0     0.0   0
1374.7   0.2    2.7      0.7      0     0       0       0       0       0       0    0   0    0     0.0   0
1436.7   0.3    4.5      1.0      0     0       0       0       0       0       0    0   0    0     0.0   0
1448.8   1.4    1.1      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0
1486.6   0.6    1.4      0.35     0     0       0       0       0       0       0    0   0    0     0.0   0
1523.1   0.6    5.0      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0
1543.7   0.7    1.05     0.25     0     0       0       0       0       0       0    0   0    0     0.0   0
1551.1   0.7    4.5      1.0      0     0       0       0       0       0       0    0   0    0     0.0   0
1558.9   0.7    3.0      0.75     0     0       0       0       0       0       0    0   0    0     0.0   0
1645.6   1.0    6.5      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0
1653.7   1.2    1.75     0.45     0     0       0       0       0       0       0    0   0    0     0.0   0
1683.8   0.7    2.55     0.65     0     0       0       0       0       0       0    0   0    0     0.0   0
1706.8   0.7    3.3      0.85     0     0       0       0       0       0       0    0   0    0     0.0   0
1712.8   0.7    0.5      0.15     0     0       0       0       0       0       0    0   0    0     0.0   0
1724.1   0.7    2.2      0.55     0     0       0       0       0       0       0    0   0    0     0.0   0
1739.1   0.7    0.75     0.2      0     0       0       0       0       0       0    0   0    0     0.0   0
1754.2   0.9    5.5      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0
1779.5   0.8    1.15     0.3      0     0       0       0       0       0       0    0   0    0     0.0   0
1821.8   0.8    3.75     0.95     0     0       0       0       0       0       0    0   0    0     0.0   0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
 27.9   3.0     4.5   5.2e-26 0.0   5    0.0045 0.1   0.01   1   0    0     0      0   0    0.0  0   
177.9   2.0     0.5   2.6e-6  0.0   0    0.0045 0.1   0.01   1   0    0     0      0   0    0.0  0
247.9   1.0     3.5   3.3e-8  0.0   4    0.0045 0.04  0.02   1   0    0     0      0   0    0.0  1
277.9   3.0     0.5   2.2e-6  0.0   0    0.0045 0.1   0.01   1   0    0     0      0   0    0.0  0
308.9   3.0     0.5   2.2e-6  0.0   0    0.0045 0.1   0.01   1   0    0     0      0   0    0.0  0 
318.9   3.0     0.5   3.0e-6  0.0   0    0.0045 0.1   0.01   1   0    0     0      0   0    0.0  0
352.9   5.0     0.5   6.0e-4  0.0   0    0.0045 0.1   0.01   1   0    0     0      0   0    0.0  0
376.9   3.0     0.5   6.0e-4  0.0   0    0.0045 0.1   0.01   1   0    0     0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. Information for Er>400 keV from Endt 1990 (strengths normalized relative to Er=1222 keV). 
2. Er=178, 278-377 keV: s-wave resonances (Jp=1/2+) assumed for upper limit; value of Gg=0.1+-0.01 eV is a guess
   (inconsequential since Gp<<Gg); Gp upper limit values calculated from strength upper limits of Goerres et al.
   1983.
3. Er=28 keV: h-wave resonance (Jp=9/2-) assumed for upper limit; Gg=0.1+-0.01 eV is a guess (inconsequential).
4. Er=151 keV: contrary to Hale et al. 2001, we adopt C2S=0.0011 (see Hale's Ph.D. thesis).
5. Er=248 keV: g-wave resonance (Jp=7/2+) assumed for upper limit.
6. Direct capture S-factor adopted from Goerres et al. 1983, with uncertainty estimate from Hale et al. 2001.
7. Levels at Ex=8862, 8894 and 9000 keV (Powers et al. 1971) have been disregarded.
\end{verbatim}

==> (inline-8) <==
\begin{verbatim}
22Ne(a,g)26Mg
****************************************************************************************************************
2               ! Zproj
10              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
4.003           ! Aproj         
21.991          ! Atarget
1.009           ! Aexitparticle (=0 when only 2 channels open)
0.0             ! Jproj
0.0             ! Jtarget
0.5             ! Jexitparticle (=0 when only 2 channels open)
10614.78        ! projectile separation energy (keV)
11093.08        ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb)  S'(b)   S''(b/keV)   fracErr   Cutoff Energy (keV)
0.0      0.0     0.0          0.0       0.0
0.0      0.0     0.0          0.0       0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg     J   G1        DG1      L1   G2   DG2   L2   G3       DG3     L3  Exf   Int
  78.37  1.7    0       0       4   1.5e-46   1.2e-46  4    3.0  1.5   1    0        0       0   0.0   0
 703.78  2.11   0       0       2   7.2e-6    4.4e-7   2    3.0  1.5   1    2.5e2    1.7e2   1   0.0   1
 826.04  0.19   0       0       4   3.78e-6   4.44e-7  4    3.0  1.5   1    1.47e3   8.0e1   2   0.0   1
 850.44  0.21   0       0       5   4.36e-6   9.09e-7  5    3.0  1.5   1    6.55e3   9.0e1   3   0.0   1
 893.31  0.90   0       0       1   1.17e-4   2.0e-5   1    3.0  1.5   1    1.27e4   2.5e3   1   0.0   1
 911.16  1.69   0       0       1   2.77e-4   2.33e-5  1    3.0  1.5   1    1.80e3   9.0e2   1   0.0   1
1015.22  1.69   0       0       1   2.83e-3   3.33e-4  1    3.0  1.5   1    1.35e4   1.7e3   1   0.0   1 
1133.66  8.46   0       0       1   2.0e-2    3.0e-3   1    3.0  1.5   1    6.35e4   8.5e3   1   0.0   1 
1171.74  3.38   0       0       1   1.67e-2   2.33e-3  1    3.0  1.5   1    2.45e4   2.4e3   1   0.0   1
1213.0   2.0    0       0       2   1.84e-1   1.03e-1  2    3.0  1.5   1    1.10e3   2.5e2   0   0.0   1
1280.0   4.0    2.0e-3  2.0e-4  1   0         0        0    0    0     0    0        0       1   0.0   0
1297.0   3.0    0       0       1   1.89      7.88e-1  1    3.0  1.5   1    5.0e3    2.0e3   1   0.0   1
1338.0   3.0    0       0       3   6.48e-1   3.33e-1  3    3.0  1.5   1    4.0e3    2.0e3   0   0.0   1
1437.0   3.0    0       0       3   8.58e-1   5.81e-1  3    3.0  1.5   1    3.0e3    2.0e3   0   0.0   1
1525.0   3.0    0       0       1   1.67      4.01e-1  1    3.0  1.5   1    1.5e4    2.0e3   1   0.0   1
1569.0   7.0    0       0       0   1.21e1    2.86     0    3.0  1.5   1    3.3e4    5.0e3   2   0.0   1
1658.0   7.0    0       0       0   1.63e2    3.49e1   0    3.0  1.5   1    5.5e4    1.0e4   2   0.0   1
1728.0   4.0    0       0       0   6.30e2    1.22e2   0    3.0  1.5   1    3.5e4    5.0e3   2   0.0   1
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!   
Ecm      DEcm   Jr  G1        DG1  L1  PT     G2      DG2     L2  PT  G3       DG3     L3  PT   Exf   Int
191.08   0.15   1   1.25e-23  0    1   0.01   3.0     1.5     1   0   0        0       0   0    0.0   0
334.31   0.1    1   1.20e-9   0    1   0.01   3.0     1.5     1   0   0        0       0   0    0.0   0
328.21   2.0    7   3.70e-23  0    7   0.01   3.0     1.5     1   0   0        0       0   0    0.0   0
497.38   0.08   2   9.28e-12  0    2   0.01   1.73    3.1e-2  1   0   2.58e3   2.40e1  0   0    0.0   1
548.16   0.10   2   8.74e-8   0    2   0.01   4.56    2.9e-1  1   0   4.64e3   1.00e2  1   0    0.0   1
556.28   0.16   2   1.25e-7   0    2   0.01   3.0     1.5     1   0   1.44     1.6e-1  2   0    0.0   0
568.27   0.19   1   2.08e-7   0    1   0.01   3.0     1.5     1   0   5.4e-1   8.8e-2  1   0    0.0   0
628.43   0.10   2   9.46e-7   0    2   0.01   7.42    6.0e-1  1   0   4.51e3   1.07e2  1   0    0.0   1
659.32   0.12   2   9.97e-7   0    2   0.01   3.24    3.5e-1  1   0   5.4e2    5.4e1   0   0    0.0   1
665.11   0.11   4   9.16e-8   0    4   0.01   5.9e-1  2.4e-1  1   0   1.51e3   3.4e1   1   0    0.0   1
670.81   0.13   1   1.69e-6   0    1   0.01   7.9e-1  4.6e-1  1   0   1.26e3   1.0e2   1   0    0.0   1
671.59   0.12   2   1.02e-6   0    2   0.01   4.26    6.0e-1  1   0   1.28e1   6.0     2   0    0.0   1
674.36   0.25   2   1.02e-6   0    2   0.01   3.0     1.5     1   0   1.54     4.6e-1  1   0    0.0   0
681.21   0.13   3   7.37e-7   0    3   0.01   3.31    7.3e-1  1   0   8.06e3   1.2e2   1   0    0.0   1
695.95   0.35   1   1.76e-6   0    1   0.01   3.0     1.5     1   0   1.12     4.0e-1  1   0    0.0   0
711.34   0.54   1   1.80e-6   0    1   0.01   3.0     1.5     1   0   6.0e-1   3.2e-1  1   0    0.0   0
713.40   0.14   1   1.81e-6   0    1   0.01   3.63    4.7e-1  1   0   4.2e2    8.6e1   1   0    0.0   1
714.34   0.55   1   1.81e-6   0    1   0.01   3.0     1.5     1   0   2.8      1.0     1   0    0.0   0
722.12   0.56   1   1.83e-6   0    1   0.01   3.0     1.5     1   0   1.42     5.6e-1  1   0    0.0   0
729.15   0.15   2   1.11e-6   0    2   0.01   1.18    2.7e-1  1   0   1.53e2   4.2e1   1   0    0.0   1
730.03   0.16   4   6.16e-7   0    4   0.01   1.82    3.8e-1  1   0   4.13e3   1.9e2   3   0    0.0   1
777.78   0.16   5   1.51e-7   0    5   0.01   3.0     1.5     1   0   2.9e2    1.9e1   2   0    0.0   1
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm    DEcm   Jr    G1      DG1   L1   PT      G2     DG2     L2  PT   G3    DG3    L3  PT   Exf  Int
!+- 
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0  0
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0  0
****************************************************************************************************************
Comments:
1. Including results from Longland et al. 2009.
2. The 704 keV resonance is considered to be the same as the one seen in the 22Ne(a,n)25Mg reaction.
\end{verbatim}

==> (inline-9) <==
\begin{verbatim}
22Ne(a,n)25Mg
****************************************************************************************************************
2               ! Zproj                                                             
10              ! Ztarget                                                           
0               ! Zexitparticle (=0 when only 2 channels open)                      
4.003           ! Aproj                                                             
21.991          ! Atarget                                                           
1.009           ! Aexitparticle (=0 when only 2 channels open)                      
0.0             ! Jproj                                                             
0.0             ! Jtarget                                                           
0.5             ! Jexitparticle (=0 when only 2 channels open)                      
10614.78        ! projectile separation energy (keV)                                
11093.08        ! exit particle separation energy (=0 when only 2 channels open)    
1.25            ! Radius parameter R0 (fm)                                          
3               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb)  S'(b)   S''(b/keV)   fracErr   Cutoff Energy (keV)
0.0      0.0     0.0          0.0       0.0
0.0      0.0     0.0          0.0       0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      J   G1        DG1      L1  G2        DG2       L2  G3  DG3   L3  Exf   Int
703.78   2.11   0       0        2   2.36e-5   2.2e-6   2   2.5e2     1.7e2     2   3   1.5   1   0.0   1
826.04   0.19   0       0        4   3.78e-6   4.4e-7   4   1.47e3    8.0e1     4   3   1.5   1   0.0   1
850.44   0.21   0       0        5   4.36e-6   9.1e-7   5   6.55e3    9.0e1     5   3   1.5   1   0.0   1
893.31   0.90   0       0        1   1.17e-4   2.0e-5   1   1.27e4    2.5e3     1   3   1.5   1   0.0   1
911.16   1.69   0       0        1   2.77e-4   2.3e-5   1   1.80e3    9.0e2     1   3   1.5   1   0.0   1
1015.22  1.69   0       0        1   2.83e-3   3.3e-4   1   1.35e4    1.7e3     1   3   1.5   1   0.0   1
1133.66  8.46   0       0        1   2.0e-2    3.0e-3   1   6.35e4    8.5e3     1   3   1.5   1   0.0   1
1171.74  3.38   0       0        1   1.67e-2   2.3e-3   1   2.45e4    2.4e3     1   3   1.5   1   0.0   1
1213.19  2.34   0       0        2   2.13e-1   8.4e-3   2   1.10e3    2.5e2     2   3   1.5   1   0.0   1
1247.88  2.54   0       0        1   1.5e-2    1.0e-2   1   2.45e4    3.4e3     1   3   1.5   1   0.0   1
1264.80  2.54   3.9e-1  5.7e-2   1   0         0        1   0         0         1   0   0     1   0.0   0
1275.80  2.54   5.6e-1  6.0e-2   1   0         0        1   0         0         1   0   0     1   0.0   0
1295.25  2.54   1.5     1.6e-1   1   0         0        1   0         0         1   0   0     1   0.0   0
1336.71  2.54   2.9     3.0e-1   1   0         0        1   0         0         1   0   0     1   0.0   0
1437.38  2.54   6.0     7.7e-1   1   0         0        1   0         0         1   0   0     1   0.0   0
1499.99  4.23   1.0     2.4e-1   1   0         0        1   0         0         1   0   0     1   0.0   0
1526.22  2.54   3.0     3.4e-1   1   0         0        1   0         0         1   0   0     1   0.0   0
1569.36  6.77   9.0e-1  2.1e-1   1   0         0        1   0         0         1   0   0     1   0.0   0
1649.74  8.46   3.1e+1  8.5      1   0         0        1   0         0         1   0   0     1   0.0   0
1730.95  6.77   2.0e+2  3.3e+1   1   0         0        1   0         0         1   0   0     1   0.0   0
1820.63  8.46   2.8e+1  7.0      1   0         0        1   0         0         1   0   0     1   0.0   0
1936.54  12.69  1.2e+2  4.5e+1   1   0         0        1   0         0         1   0   0     1   0.0   0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!   
Ecm      DEcm   Jr  G1        DG1 L1  PT     G2       DG2      L2   PT   G3       DG3       L3  PT  Exf   Int
497.38   0.08   2   9.28e-12  0   2   0.01   2.58e3   2.4e1    0    0    1.73     3e-2      1   0   0.0   1
548.16   0.10   2   3.80e-8   0   2   0.01   4.64e3   1.0e2    1    0    4.56     0.29      1   0   0.0   1
556.28   0.16   2   1.50e-8   0   2   0.01   1.44     1.6e-1   2    0    3.0      1.5       1   0   0.0   0
568.27   0.19   1   2.08e-7   0   1   0.01   5.40e-1  8.8e-2   1    0    3.0      1.5       1   0   0.0   0
628.43   0.10   2   2.40e-8   0   2   0.01   4.51e3   1.1e2    1    0    7.42     0.60      1   0   0.0   1
659.32   0.12   2   2.20e-8   0   2   0.01   5.40e2   5.4e1    0    0    3.24     0.35      1   0   0.0   1
665.11   0.11   4   1.44e-8   0   4   0.01   1.51e3   3.4e1    1    0    5.9e-1   2.4e-1    1   0   0.0   1
670.81   0.13   1   2.57e-8   0   1   0.01   1.26e3   1.0e2    1    0    7.9e-1   4.6e-1    1   0   0.0   1
671.59   0.12   2   1.54e-8   0   2   0.01   1.28e1   6.0      2    0    4.26     0.60      1   0   0.0   1
674.36   0.25   2   1.54e-8   0   2   0.01   1.54     0.46     1    0    3.0      1.5       1   0   0.0   0
681.21   0.13   3   1.43e-8   0   3   0.01   8.06e3   1.2e2    1    0    3.31     0.73      1   0   0.0   1
695.95   0.35   1   5.34e-9   0   1   0.01   1.12     0.40     1    0    3.0      1.5       1   0   0.0   0
711.34   0.54   1   4.11e-8   0   1   0.01   6.0e-1   3.2e-1   1    0    3.0      1.5       1   0   0.0   0
713.40   0.14   1   1.67e-7   0   1   0.01   4.24e2   8.6e1    1    0    3.63     0.47      1   0   0.0   1
714.34   0.55   1   4.12e-8   0   1   0.01   2.8      1.0      1    0    3.0      1.5       1   0   0.0   0
722.12   0.56   1   4.17e-8   0   1   0.01   1.42     0.56     1    0    3.0      1.5       1   0   0.0   0
729.15   0.15   2   4.00e-8   0   2   0.01   1.53e2   4.2e1    1    0    1.18     0.27      1   0   0.0   1
730.03   0.16   4   4.68e-9   0   4   0.01   4.13e3   1.9e2    3    0    1.82     0.38      1   0   0.0   1
777.78   0.16   5   3.34e-9   0   5   0.01   2.90e2   1.9e1    2    0    3.0      1.5       1   0   0.0   1
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm    DEcm   Jr    G1      DG1   L1   PT      G2     DG2     L2  PT   G3    DG3    L3  PT   Exf  Int
!+- 
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0  0
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0  0
****************************************************************************************************************
Comments:
1. Including results from Longland et al. 2009.
2. The 704 keV resonance is considered to be the same as the one seen in the 22Ne(a,g)26Mg reaction.
\end{verbatim}

==> (inline-10) <==
\begin{verbatim}
21Na(p,g)22Mg
****************************************************************************************************************
1               ! Zproj
11              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
20.997          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
5504.2          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
20000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
7.9     -3.39e-3        3.6e-6          0.4     1300.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg     Jr      G1      DG1     L1      G2      DG2     L2   G3  DG3  L3    Exf  Int
 205.7  0.5     1.0e-3  2.0e-4  0       0       0       0       0       0       0    0   0    0     0     0
 454.0  5.0     8.6e-4  2.9e-4  0       0       0       0       0       0       0    0   0    0     0     0
 541.4  2.9     1.2e-2  1.4e-3  0       0       0       0       0       0       0    0   0    0     0     0
 738.4  1.0     2.2e-1  2.5e-2  0       0       0       0       0       0       0    0   0    0     0     0
 821.3  0.9     5.6e-1  7.7e-2  0       0       0       0       0       0       0    0   0    0     0     0
1101.1  2.5     3.7e-1  6.2e-2  0       0       0       0       0       0       0    0   0    0     0     0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-11) <==
\begin{verbatim}
23Na(p,g)24Mg
****************************************************************************************************************
1               ! Zproj
11              ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
22.9897         ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
11692.68        ! projectile separation energy (keV)
9316.55         ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
2.48e1  -7.31e-3        6.42e-6         0.4     1100.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      Jr    G1       DG1     L1    G2      DG2   L2   G3      DG3     L3  Exf  Int
   5.5   1.0    0       0        4     5.7e-58  2.3e-58 2     0.13    0.03  1    1.5     0.6     4   0.0  1 
 169.7   0.9    0       0        1     6.1e-5   1.1e-5  1     0.33    0.07  1    8.0e3   2.0e3   1   0.0  1
 217.0   1.8    2.7e-9  1.4e-9   0     0        0       0     0       0     0    0       0       0   0.0  0      
 240.4   0.2    5.3e-4  1.8e-4   0     0        0       0     0       0     0    0       0       0   0.0  0
 295.9   0.06   0.105   0.019    0     0        0       0     0       0     0    0       0       0   0.0  0
 358.7   0.4    1.4e-3  3.8e-4   0     0        0       0     0       0     0    0       0       0   0.0  0
 490.8   0.1    9.13e-2 1.25e-2  0     0        0       0     0       0     0    0       0       0   0.0  0
 567.3   0.4    0.237   0.037    0     0        0       0     0       0     0    0       0       0   0.0  0
 648.5   0.4    0.637   0.112    0     0        0       0     0       0     0    0       0       0   0.0  0
 708.1   0.3    0.12    0.02     0     0        0       0     0       0     0    0       0       0   0.0  0
 712.8   0.3    0.175   0.037    0     0        0       0     0       0     0    0       0       0   0.0  0
 761.9   1.0    2.4e-3  1e-3     0     0        0       0     0       0     0    0       0       0   0.0  0
 836.1   0.6    0.912   0.19     0     0        0       0     0       0     0    0       0       0   0.0  0
 946.3   0.1    0.237   0.05     0     0        0       0     0       0     0    0       0       0   0.0  0
 966.7   0.1    0.0575  0.0212   0     0        0       0     0       0     0    0       0       0   0.0  0
 968.5   0.4    4.62e-2 1.9e-2   0     0        0       0     0       0     0    0       0       0   0.0  0
 977.7   0.4    1.625   0.375    0     0        0       0     0       0     0    0       0       0   0.0  0
1040.9   0.6    6.25e-3 2.5e-3   0     0        0       0     0       0     0    0       0       0   0.0  0
1046.7   0.7    0.03    6.25e-3  0     0        0       0     0       0     0    0       0       0   0.0  0
1085.8   1.0    0.0413  0.0175   0     0        0       0     0       0     0    0       0       0   0.0  0
1115.5   0.5    0.225   0.05     0     0        0       0     0       0     0    0       0       0   0.0  0
1125.5   0.2    1.12    0.38     0     0        0       0     0       0     0    0       0       0   0.0  0
1154.6   0.5    0.175   0.038    0     0        0       0     0       0     0    0       0       0   0.0  0
1160.0   0.5    0.0125  6.25e-3  0     0        0       0     0       0     0    0       0       0   0.0  0
1202.8   0.5    4.75e-2 1.25e-2  0     0        0       0     0       0     0    0       0       0   0.0  0
1229.4   0.4    1.0     0.25     0     0        0       0     0       0     0    0       0       0   0.0  0
1263.2   0.15   4.25    0.75     0     0        0       0     0       0     0    0       0       0   0.0  0
1271.6   0.5    0.15    0.04     0     0        0       0     0       0     0    0       0       0   0.0  0
1305.4   0.5    0.025   0.01     0     0        0       0     0       0     0    0       0       0   0.0  0
1337.6   0.1    2.0     0.5      0     0        0       0     0       0     0    0       0       0   0.0  0
1357.8   0.07   3.375   0.75     0     0        0       0     0       0     0    0       0       0   0.0  0
1396.6   0.4    1.25    0.375    0     0        0       0     0       0     0    0       0       0   0.0  0
1453.8   1.0    0.01    3.75e-3  0     0        0       0     0       0     0    0       0       0   0.0  0
1492.3   0.8    1.87e-2 7.5e-3   0     0        0       0     0       0     0    0       0       0   0.0  0
1569.8   1.0    0.412   0.15     0     0        0       0     0       0     0    0       0       0   0.0  0
1576.6   0.7    1.37e-2 6.25e-3  0     0        0       0     0       0     0    0       0       0   0.0  0
1583.4   1.0    0.03    0.0125   0     0        0       0     0       0     0    0       0       0   0.0  0
1653.6   0.6    1.0     0.25     0     0        0       0     0       0     0    0       0       0   0.0  0
1674.8   0.8    0.175   0.0625   0     0        0       0     0       0     0    0       0       0   0.0  0
1727.2   0.8    0.175   0.0875   0     0        0       0     0       0     0    0       0       0   0.0  0
1732.6   1.2    1.25e-2 5e-3     0     0        0       0     0       0     0    0       0       0   0.0  0
1754.7   0.8    0.175   0.05     0     0        0       0     0       0     0    0       0       0   0.0  0
1782.8   0.8    0.0437  0.015    0     0        0       0     0       0     0    0       0       0   0.0  0
1850.3   0.8    0.375   0.125    0     0        0       0     0       0     0    0       0       0   0.0  0
2079.6   3.0    6.25e-2 0.025    0     0        0       0     0       0     0    0       0       0   0.0  0
2108.3   3.0    0.3     0.075    0     0        0       0     0       0     0    0       0       0   0.0  0
2130.4   3.0    0.625   0.25     0     0        0       0     0       0     0    0       0       0   0.0  0
2149.5   3.0    6.25e-2 2.5e-2   0     0        0       0     0       0     0    0       0       0   0.0  0
2188.8   3.0    0.3     0.075    0     0        0       0     0       0     0    0       0       0   0.0  0
2201.3   3.0    0.312   0.15     0     0        0       0     0       0     0    0       0       0   0.0  0
2242.5   3.0    0.425   0.15     0     0        0       0     0       0     0    0       0       0   0.0  0
2255.9   3.0    0.7     0.19     0     0        0       0     0       0     0    0       0       0   0.0  0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm   Jr   G1        DG1    L1   PT       G2      DG2     L2  PT   G3     DG3    L3  PT   Exf  Int
  37.1  1.7    0    1.1e-19   0.0    2    0.0045   0.37    0.06    1   0    1.0e4  0.2e4  0   0    0.0  1
 138.0  1.5    0    1.2e-6    0.0    1    0.0045   0.3     0.15    1   0    0      0      0   0    0.0  0
 167.3  3.0    6    2.3e-8    0.0    4    0.0045   7.3e-3  3.6e-3  1   0    0      0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm   Jr   G1        DG1    L1   PT       G2      DG2     L2  PT   G3     DG3    L3  PT   Exf  
!+- 
0.0     0.0    0.0  0.0       0.0    0    0        0.0     0.0     0   0    0.0    0.0    0   0    0.0  
0.0     0.0    0.0  0.0       0.0    0    0        0.0     0.0     0   0    0.0    0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. For Er=167.3 keV resonance: Jp=6+ assumed for upper limit; since Gg/G>0.95 we assume Gg>>Ga and G=Gg; also 
   no resonance is observed in 20Ne+a (a non-zero value of Ga would make the rate contribution even smaller).
2. For Er=217.0 keV, Jp=1- assumed. 
3. State corresponding to Er=138.0 keV has been observed in 23Na(3He,d) but strength may be caused by non-direct 
   contribution; direct (p,g) search excludes l=0 (s-wave); assume p-wave (Jp=0-) for upper limit. Since 
   Gg/G=0.95+-0.04, we assume G=Gg and Gg>>Ga; value of Gg=0.3 eV is a guess (inconsequential). 
4. Contribution of subthreshold resonances negligible compared to direct capture.
\end{verbatim}

==> (inline-12) <==
\begin{verbatim}
23Na(p,a)20Ne
****************************************************************************************************************
1               ! Zproj
11              ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
22.9897         ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
11692.68        ! projectile separation energy (keV)
9316.55         ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
3               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
0.0     0.0     0.0             0.0     0.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      Jr    G1       DG1     L1    G2      DG2   L2   G3      DG3     L3  Exf  Int
-303.0   3.0    0       0        1     0.058    0.023   1     5.0e2   2.5e2 1    0.1     0.001   1   0.0  1     
-174.0   2.0    0       0        2     0.0138   0.0055  0     5.0e2   2.5e2 2    0.16    0.08    1   0.0  1
   5.5   1.0    0       0        4     5.7e-58  2.3e-58 2     1.5     0.6   4    0.13    0.03    1   0.0  1
 169.7   0.9    0       0        1     6.1e-5   1.1e-5  1     8.0e3   2.0e3 1    0.33    0.07    1   0.0  1
 217.0   1.8    5.4e-5  1.3e-5   0     0        0       0     0       0     0    0       0       0   0.0  0
 274.0   0.5    0       0        2     5.6e-2   1.1e-2  0     2.3e3   0.5e3 2    0.1     0.001   1   0.0  1
 295.9   0.06   1.03e-2 2.6e-3   0     0        0       0     0       0     0    0       0       0   0.0  0
 324.5   0.6    7.16e-2 0.29e-2  0     0        0       0     0       0     0    0       0       0   0.0  0
 358.7   0.4    4.1e-3  1.0e-3   0     0        0       0     0       0     0    0       0       0   0.0  0
 426.5   1.0    5.7e-3  1.4e-3   0     0        0       0     0       0     0    0       0       0   0.0  0
 567.0   0.4    38      3        0     0        0       0     0       0     0    0       0       0   0.0  0
 708.1   0.3    7.68e-2 1.9e-2   0     0        0       0     0       0     0    0       0       0   0.0  0
 712.8   0.3    7.4     1.3      0     0        0       0     0       0     0    0       0       0   0.0  0
 761.9   1.0    3.3     0.5      0     0        0       0     0       0     0    0       0       0   0.0  0
 779.1   1.0    1.8     0.3      0     0        0       0     0       0     0    0       0       0   0.0  0
 809.8   5.0    0.51    0.10     0     0        0       0     0       0     0    0       0       0   0.0  0
 880.7   1.0    63      26       0     0        0       0     0       0     0    0       0       0   0.0  0
 968.5   0.4    46      14       0     0        0       0     0       0     0    0       0       0   0.0  0
 977.7   0.4    0.21    0.051    0     0        0       0     0       0     0    0       0       0   0.0  0
1046.7   0.7    441     51       0     0        0       0     0       0     0    0       0       0   0.0  0
1085.8   1.0    400     41       0     0        0       0     0       0     0    0       0       0   0.0  0
1115.5   0.5    121     10       0     0        0       0     0       0     0    0       0       0   0.0  0
1154.6   0.5    0.15    0.04     0     0        0       0     0       0     0    0       0       0   0.0  0
1160.0   0.5    9.7     1.0      0     0        0       0     0       0     0    0       0       0   0.0  0
1202.8   0.5    9.2     1.0      0     0        0       0     0       0     0    0       0       0   0.0  0
1229.4   0.4    359     41       0     0        0       0     0       0     0    0       0       0   0.0  0
1263.2   0.15   0.51    0.13     0     0        0       0     0       0     0    0       0       0   0.0  0
1271.6   0.5    36      4        0     0        0       0     0       0     0    0       0       0   0.0  0
1337.6   0.1    0.3     0.08     0     0        0       0     0       0     0    0       0       0   0.0  0
1357.8   0.07   12.5    3.1      0     0        0       0     0       0     0    0       0       0   0.0  0
1396.6   0.4    154     21       0     0        0       0     0       0     0    0       0       0   0.0  0
1446.1   1.0    19.5    4.9      0     0        0       0     0       0     0    0       0       0   0.0  0
1468.3   0.7    0.41    0.10     0     0        0       0     0       0     0    0       0       0   0.0  0
1492.3   0.8    29      7        0     0        0       0     0       0     0    0       0       0   0.0  0
1569.8   1.0    1353    338      0     0        0       0     0       0     0    0       0       0   0.0  0
1641.6   3.0    359     90       0     0        0       0     0       0     0    0       0       0   0.0  0
1653.6   0.6    1.02    0.25     0     0        0       0     0       0     0    0       0       0   0.0  0
1662.9   0.8    2.4     0.6      0     0        0       0     0       0     0    0       0       0   0.0  0
1727.2   0.8    25.6    6.4      0     0        0       0     0       0     0    0       0       0   0.0  0
1732.6   1.2    441     41       0     0        0       0     0       0     0    0       0       0   0.0  0
1754.7   0.8    0.61    0.15     0     0        0       0     0       0     0    0       0       0   0.0  0
1760.9   0.8    7.2     1.8      0     0        0       0     0       0     0    0       0       0   0.0  0
1790.8   0.8    0.31    0.08     0     0        0       0     0       0     0    0       0       0   0.0  0
1850.3   0.8    2.2     0.54     0     0        0       0     0       0     0    0       0       0   0.0  0
1940.5   1.1    3.4     0.8      0     0        0       0     0       0     0    0       0       0   0.0  0
1985.4   0.9    308     44       0     0        0       0     0       0     0    0       0       0   0.0  0
2032.6   1.0    174     20       0     0        0       0     0       0     0    0       0       0   0.0  0
2079.6   3.0    502     51       0     0        0       0     0       0     0    0       0       0   0.0  0
2193.6   3.0    4817    1024     0     0        0       0     0       0     0    0       0       0   0.0  0
2255.9   3.0    461     51       0     0        0       0     0       0     0    0       0       0   0.0  0
2327.8   3.0    635     61       0     0        0       0     0       0     0    0       0       0   0.0  0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels! 
Ecm     DEcm   Jr   G1       DG1   L1   PT      G2     DG2     L2  PT   G3    DG3    L3  PT   Exf  Int
  37.1  1.7    0    1.1e-19  0.0   2    0.0045  1.0e4  0.2e4   0   0    0.37  0.06   1   0    0.0  1
 138.0  1.5    0    1.2e-6   0.0   1    0.0045  0.016  0.008   1   0    0.3   0.15   1   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm   Jr    G1      DG1   L1   PT      G2     DG2     L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0  
0.0     0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. For Er=-303.0 and 274.0 keV resonances, value of Gg=0.1+-0.001 eV is assumed (inconsequential). 
2. Er=167.3 keV resonance is disregarded; see comments under 23Na(p,g) input. 
3. State corresponding to Er=138.0 keV has been observed in 23Na(3He,d) but strength may be caused by non-direct 
   contribution; direct (p,g) search excludes l=0 (s-wave); assume p-wave (Jp=0-) for upper limit. Since 
   Gg/G=0.95+-0.04, we find with Gg=0.3 eV (approximate average in this Ex range) a value of Ga=0.016 eV; rough
   estimate seems appropriate since this is an upper limit resonance.
\end{verbatim}

==> (inline-13) <==
\begin{verbatim}
23Mg(p,g)24Al
****************************************************************************************************************
1               ! Zproj
12              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
22.994          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
1872.0          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Non-resonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
2.25e1  -0.011  1.38e-5         0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      J      G1      DG1     L1    G2      DG2      L2   G3  DG3  L3 Exf     Int
-764.0   3.0    0       0        2      0.10    0.05    0     7.3e-3  3.7e-3   1    0   0    0  425.8   1
-324.0   3.0    0       0        2      0.045   0.022   0     2.5e-3  1.3e-3   1    0   0    0  1088.2  1
 473.0   3.0    0       0        3      0.17    0.07    2     0.033   0.0165   1    0   0    0  500.1   1
 651.0   4.0    0       0        4      1.1     0.4     2     0.053   0.0265   1    0   0    0  0       1
 919.0   4.0    0       0        2      2.0e3   8.0e2   0     0.083   0.0415   1    0   0    0  500.1   1
1001.0   4.0    0       0        3      2.3e1   9.2     2     0.014   0.007    1    0   0    0  1107.9  1
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. Resonance energies deduced from Ex (Visser et al. 2007, Visser et al. 2008, Lotay et al. 2008).
2. Measured spectroscopic factors adopted from 24Na mirror levels (Tomandl et al. 2004).
3. Gamma-ray partial widths from Herndl et al. 1998 (shell model) for unbound states, and from 24Na mirror state
   lifetimes (Endt 1990) for bound states.
4. Information on g-ray branching ratios from Tomandl et al. 2004 and Lotay et al. 2008.
\end{verbatim}

==> (inline-14) <==
\begin{verbatim}
24Mg(p,g)25Al
****************************************************************************************************************
1               ! Zproj
12              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
23.985          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
2271.6          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
2.5e1   0.0     0.0             0.4     1200.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg      Jr     G1      DG1     L1    G2      DG2      L2   G3  DG3  L3 Exf     Int
 213.7  0.9     0       0        0.5    1.4e-2  1.2e-3  0     1.41e-1 6.3e-2   1    0   0    0  452.0   1
 401.9  0.8     0       0        1.5    1.7e-1  1.6e-2  2     2.38e-2 1.5e-3   1    0   0    0  0.0     1
 790.1  0.8     0.55    0.04     0      0       0       0     0       0        0    0   0    0  0.0     0
1152.7  0.7     2.8e-2  0.6e-2   0      0       0       0     0       0        0    0   0    0  0.0     0
1424.1  0.7     0.16    0.02     0      0       0       0     0       0        0    0   0    0  0.0     0
1551.4  1.7     0.79    0.12     0      0       0       0     0       0        0    0   0    0  0.0     0
1587.2  0.9     0.21    0.04     0      0       0       0     0       0        0    0   0    0  0.0     0
1924.4  3.0     0.58    0.10     0      0       0       0     0       0        0    0   0    0  0.0     0
2311.4  4.0     1.8e-1  0.4e-1   0      0       0       0     0       0        0    0   0    0  0.0     0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-15) <==
\begin{verbatim}
24Mg(a,g)28Si
****************************************************************************************************************
2               ! Zproj
12              ! Ztarget
1               ! Zexitparticle (=0 when only 2 channels open)
4.0026          ! Aproj         
23.985          ! Atarget
1.0078          ! Aexitparticle (=0 when only 2 channels open)
0.0             ! Jproj
0.0             ! Jtarget
0.5             ! Jexitparticle (=0 when only 2 channels open)
9984.14         ! projectile separation energy (keV)
11585.11        ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
2.0             ! Minimum energy for numerical integration (keV)
7000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant Contribution
S(keVb)   S'(b)     S''(b/keV)   fracErr   Cutoff Energy (keV)
1.50e6    -217.1    0.0          0.79      1500.0
0.0       0.0       0.0          0.0       0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      J    G1      DG1     L1   G2      DG2     L2   G3      DG3     L3  Exf      Int
1009.9   0.3    2.2e-4  6.0e-5   0    0       0       0    0       0       1    0       0       0   0.0      0
1094.37  0.14   5.8e-4  1.1e-4   0    0       0       0    0       0       1    0       0       0   0.0      0
1157.0   1.0    1.9e-3  3.0e-4   0    0       0       0    0       0       1    0       0       0   0.0      0
1210.93  0.13   2.1e-4  4.0e-5   0    0       0       0    0       0       2    0       0       0   0.0      0
1311.3   0.4    9.6e-2  9.0e-3   0    0       0       0    0       0       1    0       0       0   0.0      0
1531.2   0.4    6.0e-2  8.0e-3   0    0       0       0    0       0       2    0       0       0   0.0      0
1600.47  0.19   4.3e-2  7.0e-3   0    0       0       0    0       0       1    0       0       0   0.0      0
1672.5   0.5    0.0     0.0      2    1.4e-1  7.0e-2  2    3.5e-2  8.0e-3  1    0       0       0   1779.0   1
1685.3   0.4    0.0     0.0      1    1.8e-1  5.0e-2  1    0.28    9.0e-2  1    0       0       1   1779.0   1
1794.5   0.7    3.5e-2  6.0e-3   0    0       0       0    0       0       1    0       0       0   0.0      0
1915.3   0.3    5.4e-2  7.0e-3   0    0       0       0    0       0       1    0       0       0   0.0      0
1991.6   0.3    0.0     0.0      4    1.0e-2  1.4e-3  4    2.3e-2  5.0e-3  1    1.2e-2  5.0e-3  2   4617.9   1
2038.2   0.4    6.0e-2  1.0e-2   0    0       0       0    0       0       2    0       0       0   0.0      0 
2087.2   0.3    0.33    0.05     0    0       0       0    0       0       2    0       0       0   0.0      0
2197.5   0.5    7.8e-2  1.1e-2   0    0       0       0    0       0       1    0       0       0   0.0      0
2209.8   0.3    0.19    0.02     0    0       0       0    0       0       1    0       0       0   0.0      0
2256.3   0.5    0.52    0.07     0    0       0       0    0       0       2    0       0       0   0.0      0 
2305.4   0.3    6.9e-2  1.0e-2   0    0       0       0    0       0       2    0       0       0   0.0      0
2316.6   0.3    2.3e-2  4.0e-2   0    0       0       0    0       0       1    0       0       0   0.0      0
2456.2   0.3    1.05    0.18     0    0       0       0    0       0       2    0       0       0   0.0      0
2490.1   0.3    1.6     0.3      0    0       0       0    0       0       1    0       0       0   0.0      0
2503.9   0.3    0.0     0.0      3    7.83    0.74    3    0.33    3.0e-2  1    132.0   42.0    0   1779.0   1 
2566.2   0.3    0.69    0.14     0    0       0       0    0       0       2    0       0       0   0.0      0   
2741.2   0.3    0.0     0.0      2    352.0   84.0    2    1.41    0.28    2    281.0   67.0    0   0.0      1 
2820.6   0.5    0.21    5.0e-2   0    0       0       0    0       0       1    0       0       0   0.0      0 
2830.7   0.6    0.0     0.0      1    3.5e3  100.0    1    6.7e-2  1.3e-2  1    0       0       0   0.0      1
2870.28  0.14   1.1     0.3      0    0       0       0    0       0       1    0       0       0   0.0      0  
2874.3   0.5    0.6     0.1      0    0       0       0    0       0       1    0       0       0   0.0      0  
2915.3   0.3    0.0     0.0      2    297.0   51.0    2    2.52    0.24    1    1.26e3  216.0   0   6276.2   1 
2917.3   0.3    0.5     0.3      0    0       0       0    0       0       1    0       0       0   0.0      0 
2938.9   0.3    0.4     0.2      0    0       0       0    0       0       1    0       0       0   0.0      0
2988.6   0.7    0.0     0.0      1    1.44e3  194.0   1    0.32    8.0e-2  1    270.0   74.0    1   0.0      1 
3055.0   0.6    0.0     0.0      0    3.2e3   100.0   0    0.30    7.0e-2  2    0       0       0   1779.0   1 
3109.0   0.3    0.9     0.2      0    0       0       0    0       0       1    0       0       0   0.0      0
3121.1   0.5    2.1     0.5      0    0       0       0    0       0       2    0       0       0   0.0      0
3244.7   0.6    1.24    0.27     0    0       0       0    0       0       2    0       0       0   0.0      0
3261.8   0.7    0.0     0.0      3    1.59e3  161.0   3    0.18    3.0e-2  1    8.01e3  213.0   1   6276.2   1 
3375.7   0.6    0.23    6.0e-2   0    0       0       0    0       0       2    0       0       0   0.0      0
3432.1   0.6    0.37    9.0e-2   0    0       0       0    0       0       1    0       0       0   0.0      0
3598.2   0.5    0.7     0.2      0    0       0       0    0       0       1    0       0       0   0.0      0
3655.0   1.0    0.0     0.0      2    656.0   117.0   2    0.16    6.0e-2  1    5.04e3  504.0   0   1779.0   1
3693.5   0.8    0.0     0.0      2    820.0   221.0   2    0.35    0.12    2    473.0   155.0   0   0.0      1
3721.6   0.5    0.8     0.2      0    0       0       0    0       0       1    0       0       0   0.0      0
3872.7   0.9    0.3     0.1      0    0       0       0    0       0       1    0       0       0   0.0      0
3888.8   1.2    0.0     0.0      3    2.35e3  868.0   3    5.63    2.21    1    4.75e3  1.45e3  1   1779.0   1
3955.7   1.0    6.0e-2  3.0e-2   0    0       0       0    0       0       2    0       0       0   0.0      0
3987.2   0.7    1.2     0.3      0    0       0       0    0       0       1    0       0       0   0.0      0
4105.0   3.0    0.0     0.0      3    3.15e3  537.0   3    0.16    7.0e-2  1    1.15e3  253.0   1   1779.0   1
4325.0   5.0    2.0     0.6      0    0       0       0    0       0       1    0       0       0   0.0      0  
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!   
Ecm      DEcm   Jr    G1        DG1    L1    PT     G2      DG2     L2   PT   G3    DG3   L3   PT   Exf     Int
197.45   0.12   3.0   5.12e-29  0.0    3     0.01   0.13    0.11    1    0    0.0   0.0   0    0    4617.9  1
529.95   0.30   2.0   1.63e-11  0.0    2     0.01   0.31    0.30    1    0    0.0   0.0   0    0    1779.0  1
821.0    1.00   2.0   2.10e-6   0.0    2     0.01   0.37    0.35    2    0    0.0   0.0   0    0    0.0     1
931.6    0.70   3.0   2.29e-6   0.0    3     0.01   0.57    0.51    1    0    0.0   0.0   0    0    1779.0  1
968.7    0.30   2.0   3.20e-4   0.0    2     0.01   0.23    0.21    1    0    0.0   0.0   0    0    1779.0  1
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm    DEcm   Jr    G1      DG1   L1   PT      G2     DG2     L2  PT   G3    DG3    L3  PT   Exf
!+- 
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0 
0.0    0.0    0.0   0.0     0.0   0    0       0.0    0.0     0   0    0.0   0.0    0   0    0.0 
****************************************************************************************************************
Comments:
1. Nonresonant contribution from (6Li,d) relative spectroscopic factors of Draayer et al. 1974 and Tanabe et al. 
   1983, normalized as described in Paper II.
2. Information on resonances: adopted energies and total widths from ENSDF (Firestone 2007) and Endt 1990; 
   strengths from Smulders and Endt 1962, Lyons et al. 1969, Maas et al. 1978, Cseh et al. 1982, and Strandberg
   et al. 2008.
3. Upper limits on strengths of low-energy resonances assume average gamma-ray partial widths.
4. No gamma-decays are observed for the presumed 821 keV and known 3956 keV resonances; we have assumed E2 
   decays to the ground state.
\end{verbatim}

==> (inline-16) <==
\begin{verbatim}
25Mg(p,g)26Al^t
****************************************************************************************************************
1               ! Zproj
12              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
24.9858         ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
6306.45         ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
50000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
7.3e1   0.0     0.0             0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm  wg        Dwg      Jr    G1       DG1      L1    G2      DG2     L2   G3  DG3  L3    Exf   Int
  37.01  0.09  0         0        4     6.0e-22  2.4e-22  2     0.1     0.001   1    0   0    0     0.0   0
  57.54  0.09  0         0        3     4.8e-13  1.9e-13  0     0.1     0.001   1    0   0    0     0.0   0
  92.19  0.22  0         0        2     2.8e-10  1.1e-10  1     0.1     0.001   1    0   0    0     0.0   0
 108.01  0.11  0         0        0     2.5e-10  1.0e-10  2     0.1     0.001   1    0   0    0     0.0   0
 189.49  0.09  7.2e-7    9.7e-8   0     0        0        0     0       0       0    0   0    0     0.0   0  
 244.23  0.09  5.5e-6    6.3e-7   0     0        0        0     0       0       0    0   0    0     0.0   0 
 291.87  0.17  4.5e-5    5.2e-6   0     0        0        0     0       0       0    0   0    0     0.0   0 
 303.95  0.08  3.0e-2    3.5e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 374.00  0.09  6.6e-2    6.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 417.80  0.09  0.107     0.013    0     0        0        0     0       0       0    0   0    0     0.0   0  
 477.34  0.07  7.3e-2    1.1e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
 482.85  0.06  6.0e-2    7.7e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 494.67  0.06  4.8e-2    7.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 495.15  0.17  1.9e-2    7.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 511.41  0.10  2.2e-2    1.8e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 545.05  0.12  0.31      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
 567.84  0.09  0.228     0.098    0     0        0        0     0       0       0    0   0    0     0.0   0 
 585.25  0.06  1.4e-3    5.8e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 629.75  0.09  3.4e-2    3.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0    
 658.03  0.10  0.43      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
 694.46  0.10  0.20      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
 708.56  0.12  4.2e-2    5.7e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 744.77  0.09  0.14      0.01     0     0        0        0     0       0       0    0   0    0     0.0   0 
 779.52  0.17  0.20      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
 786.33  0.10  1.3e-2    1.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 802.26  0.09  5.5e-2    4.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 835.35  0.07  5.8e-2    5.9e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 846.39  0.08  0.30      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
 854.52  0.10  5.0e-2    4.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 861.20  0.08  4.9e-2    4.5e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 891.99  0.13  0.33      0.033    0     0        0        0     0       0       0    0   0    0     0.0   0 
 915.97  0.10  0.67      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
 931.23  0.07  5.1e-2    7.5e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 947.2   0.2   0.68      0.09     0     0        0        0     0       0       0    0   0    0     0.0   0 
 979.17  0.12  3.4e-3    1.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 984.88  0.10  0.22      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1001.77  0.07  0.63      0.05     0     0        0        0     0       0       0    0   0    0     0.0   0 
1041.44  0.11  0.43      0.05     0     0        0        0     0       0       0    0   0    0     0.0   0 
1059.80  0.12  0.23      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1090.47  0.07  0.10      0.01     0     0        0        0     0       0       0    0   0    0     0.0   0 
1092.25  0.11  0.47      0.05     0     0        0        0     0       0       0    0   0    0     0.0   0 
1103.17  0.09  0.33      0.05     0     0        0        0     0       0       0    0   0    0     0.0   0 
1118.62  0.09  0.20      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1133.05  0.15  4.1e-3    1.6e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1137.71  0.17  5.0e-2    3.8e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1148.89  0.20  0.36      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1157.99  0.12  0.475     0.063    0     0        0        0     0       0       0    0   0    0     0.0   0 
1188.93  0.06  0.75      0.10     0     0        0        0     0       0       0    0   0    0     0.0   0 
1190.6   2.0   0.14      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1222.81  0.07  8.3e-3    3.3e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1233.07  0.12  0.40      0.11     0     0        0        0     0       0       0    0   0    0     0.0   0 
1241.75  0.10  2.1e-2    5.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1251.11  0.25  0.33      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
1254.8   0.2   0.94      0.14     0     0        0        0     0       0       0    0   0    0     0.0   0 
1285.10  0.11  8.3e-2    2.5e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1289.61  0.13  0.24      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1298.35  0.11  7.5e-2    1.3e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1316.23  0.11  0.10      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1321.07  0.13  1.00      0.08     0     0        0        0     0       0       0    0   0    0     0.0   0 
1341.4   0.4   1.0e-3    2.5e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
1455.39  0.11  7.0e-2    2.3e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1465.80  0.08  0.24      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1466.6   2.0   5.8e-3    1.7e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1507.18  0.19  9.2e-2    2.3e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1518.21  0.16  6.7e-2    1.8e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1525.16  0.09  0.62      0.08     0     0        0        0     0       0       0    0   0    0     0.0   0 
1558.6   0.3   0.17      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
1567.84  0.16  0.51      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
1573.2   0.3   0.10      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1584.72  0.10  2.8       0.24     0     0        0        0     0       0       0    0   0    0     0.0   0 
1614.82  0.15  3.3e-2    1.7e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1632.34  0.09  1.9       0.2      0     0        0        0     0       0       0    0   0    0     0.0   0 
1646.90  0.08  4.0       0.5      0     0        0        0     0       0       0    0   0    0     0.0   0 
1675.6   2.0   1.20      0.12     0     0        0        0     0       0       0    0   0    0     0.0   0  
1694.18  0.09  9.0e-2    1.6e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1701.63  0.10  0.19      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1704.73  0.08  0.20      0.07     0     0        0        0     0       0       0    0   0    0     0.0   0 
1729.3   0.3   1.5e-2    2.5e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1740.19  0.11  7.5e-2    1.7e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1757.6   2.0   0.63      0.12     0     0        0        0     0       0       0    0   0    0     0.0   0 
1760.99  0.10  0.19      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT       G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
129.99  0.12    5     1.7e-10 0.0   2    0.0045   0.1   0.001  1   0    0     0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. Direct capture S-factor from Endt and Rolfs 1987.
2. Er=189-1761 keV: energies and strengths from Endt 1990; the former are calculated from Ex and Qpg, while the
   latter are normalized to the values listed in Tab. 1 of Iliadis et al. 2001.
3. Er=37-130 keV: proton partial widths from Iliadis et al. 1996; values of Gg=0.1 eV are guesses 
   (inconsequential).
4. Er=37 keV: parity is not known experimentally; we adopt Jp=4+, as predicted by the shell model (see Iliadis 
   et al. 1996).
\end{verbatim}

==> (inline-17) <==
\begin{verbatim}
25Mg(p,g)26Al^g
****************************************************************************************************************
1               ! Zproj
12              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
24.9858         ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
6306.45         ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
50000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
5.2e1   0.0     0.0             0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm  wg        Dwg      Jr    G1       DG1      L1    G2      DG2     L2   G3  DG3  L3    Exf   Int
  37.01  0.09  0         0        4     4.7e-22  1.9e-22  2     0.1     0.001   1    0   0    0     0.0   0
  57.54  0.09  0         0        3     3.9e-13  1.6e-13  0     0.1     0.001   1    0   0    0     0.0   0
  92.19  0.22  0         0        2     2.4e-10  0.9e-10  1     0.1     0.001   1    0   0    0     0.0   0
 108.01  0.11  0         0        0     1.8e-10  0.7e-10  2     0.1     0.001   1    0   0    0     0.0   0
 189.49  0.09  4.8e-7    6.5e-8   0     0        0        0     0       0       0    0   0    0     0.0   0  
 244.23  0.09  4.2e-6    4.8e-7   0     0        0        0     0       0       0    0   0    0     0.0   0 
 291.87  0.17  3.6e-5    4.1e-6   0     0        0        0     0       0       0    0   0    0     0.0   0 
 303.95  0.08  2.6e-2    3.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 374.00  0.09  4.4e-2    4.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 417.80  0.09  0.103     0.012    0     0        0        0     0       0       0    0   0    0     0.0   0  
 477.34  0.07  4.1e-2    6.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 482.85  0.06  5.4e-2    6.9e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 494.67  0.06  3.0e-2    4.7e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 495.15  0.17  1.0e-2    3.9e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 511.41  0.10  1.2e-2    1.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 545.05  0.12  0.19      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
 567.84  0.09  0.137     0.059    0     0        0        0     0       0       0    0   0    0     0.0   0 
 585.25  0.06  1.3e-3    5.4e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 629.75  0.09  1.7e-2    1.7e-3   0     0        0        0     0       0       0    0   0    0     0.0   0    
 658.03  0.10  0.37      0.05     0     0        0        0     0       0       0    0   0    0     0.0   0 
 694.46  0.10  8.8e-2    8.8e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 708.56  0.12  2.9e-2    3.9e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 744.77  0.09  9.7e-2    6.9e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 779.52  0.17  0.038     0.008    0     0        0        0     0       0       0    0   0    0     0.0   0 
 786.33  0.10  5.6e-3    6.0e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 802.26  0.09  4.5e-2    3.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 835.35  0.07  4.1e-2    4.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 846.39  0.08  0.22      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
 854.52  0.10  2.9e-2    2.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 861.20  0.08  3.5e-2    3.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 891.99  0.13  0.023     0.002    0     0        0        0     0       0       0    0   0    0     0.0   0 
 915.97  0.10  0.66      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
 931.23  0.07  3.4e-2    5.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 947.2   0.2   0.48      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
 979.17  0.12  1.7e-4    6.0e-5   0     0        0        0     0       0       0    0   0    0     0.0   0 
 984.88  0.10  0.19      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1001.77  0.07  0.34      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1041.44  0.11  0.35      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
1059.80  0.12  0.14      0.01     0     0        0        0     0       0       0    0   0    0     0.0   0 
1090.47  0.07  0.065     0.007    0     0        0        0     0       0       0    0   0    0     0.0   0 
1092.25  0.11  0.38      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
1103.17  0.09  0.29      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
1118.62  0.09  0.13      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1133.05  0.15  1.6e-4    6.4e-5   0     0        0        0     0       0       0    0   0    0     0.0   0 
1137.71  0.17  1.9e-2    1.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1148.89  0.20  0.10      0.009    0     0        0        0     0       0       0    0   0    0     0.0   0 
1157.99  0.12  0.318     0.042    0     0        0        0     0       0       0    0   0    0     0.0   0 
1188.93  0.06  0.51      0.07     0     0        0        0     0       0       0    0   0    0     0.0   0 
1190.6   2.0   0.081     0.011    0     0        0        0     0       0       0    0   0    0     0.0   0 
1222.81  0.07  7.8e-3    3.1e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1233.07  0.12  0.15      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
1241.75  0.10  0.018     0.004    0     0        0        0     0       0       0    0   0    0     0.0   0 
1251.11  0.25  0.18      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1254.8   0.2   0.34      0.05     0     0        0        0     0       0       0    0   0    0     0.0   0 
1285.10  0.11  6.7e-2    2.0e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1289.61  0.13  0.17      0.01     0     0        0        0     0       0       0    0   0    0     0.0   0 
1298.35  0.11  2.8e-2    4.8e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1316.23  0.11  0.038     0.008    0     0        0        0     0       0       0    0   0    0     0.0   0 
1321.07  0.13  0.88      0.07     0     0        0        0     0       0       0    0   0    0     0.0   0 
1341.4   0.4   4.8e-4    1.2e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
1455.39  0.11  5.2e-2    1.7e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1465.80  0.08  0.18      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1466.6   2.0   3.9e-3    1.1e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1507.18  0.19  2.0e-2    5.1e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1518.21  0.16  5.8e-2    1.6e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1525.16  0.09  0.53      0.07     0     0        0        0     0       0       0    0   0    0     0.0   0 
1558.6   0.3   0.11      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
1567.84  0.16  0.23      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1573.2   0.3   0.028     0.006    0     0        0        0     0       0       0    0   0    0     0.0   0 
1584.72  0.10  2.1       0.18     0     0        0        0     0       0       0    0   0    0     0.0   0 
1614.82  0.15  3.1e-2    1.6e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1632.34  0.09  1.7       0.2      0     0        0        0     0       0       0    0   0    0     0.0   0 
1646.90  0.08  3.7       0.5      0     0        0        0     0       0       0    0   0    0     0.0   0 
1675.6   2.0   0.76      0.08     0     0        0        0     0       0       0    0   0    0     0.0   0  
1694.18  0.09  1.6e-2    2.9e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1701.63  0.10  0.11      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1704.73  0.08  0.19      0.07     0     0        0        0     0       0       0    0   0    0     0.0   0 
1729.3   0.3   3.5e-3    5.8e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
1740.19  0.11  5.0e-2    1.1e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1757.6   2.0   0.46      0.09     0     0        0        0     0       0       0    0   0    0     0.0   0 
1760.99  0.10  0.18      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT       G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
129.99  0.12    5     1.2e-10 0.0   2    0.0045   0.1   0.001  1   0    0     0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. See comments for 25Mg(p,g)26Al^t.
2. Ground state branching ratios are adopted from Endt and Rolfs 1987 (uncertainties are on the order of 1%), 
   except for Er=189, 244 and 292 keV for which we adopt the values of Iliadis 1989.
\end{verbatim}

==> (inline-18) <==
\begin{verbatim}
25Mg(p,g)26Al^m
****************************************************************************************************************
1               ! Zproj
12              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
24.9858         ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
6078.15         ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
50000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
2.1e1   0.0     0.0             0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm  wg        Dwg      Jr    G1       DG1      L1    G2      DG2     L2   G3  DG3  L3    Exf   Int
  37.01  0.09  0         0        4     1.3e-22  5.0e-23  2     0.1     0.001   1    0   0    0     0.0   0
  57.54  0.09  0         0        3     9.1e-14  3.6e-14  0     0.1     0.001   1    0   0    0     0.0   0
  92.19  0.22  0         0        2     4.2e-11  1.7e-11  1     0.1     0.001   1    0   0    0     0.0   0
 108.01  0.11  0         0        0     7.3e-11  2.9e-11  2     0.1     0.001   1    0   0    0     0.0   0
 189.49  0.09  2.5e-7    3.3e-8   0     0        0        0     0       0       0    0   0    0     0.0   0  
 244.23  0.09  1.3e-6    1.5e-7   0     0        0        0     0       0       0    0   0    0     0.0   0 
 291.87  0.17  9.5e-6    1.1e-6   0     0        0        0     0       0       0    0   0    0     0.0   0 
 303.95  0.08  3.9e-3    4.6e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 374.00  0.09  2.2e-2    2.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 417.80  0.09  4.3e-3    5.2e-4   0     0        0        0     0       0       0    0   0    0     0.0   0  
 477.34  0.07  0.032     0.005    0     0        0        0     0       0       0    0   0    0     0.0   0 
 482.85  0.06  6.0e-3    7.7e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 494.67  0.06  0.018     0.003    0     0        0        0     0       0       0    0   0    0     0.0   0 
 495.15  0.17  8.9e-3    3.5e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 511.41  0.10  9.7e-3    7.9e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 545.05  0.12  0.12      0.01     0     0        0        0     0       0       0    0   0    0     0.0   0 
 567.84  0.09  0.091     0.039    0     0        0        0     0       0       0    0   0    0     0.0   0 
 585.25  0.06  9.8e-5    4.1e-5   0     0        0        0     0       0       0    0   0    0     0.0   0 
 629.75  0.09  1.7e-2    1.7e-3   0     0        0        0     0       0       0    0   0    0     0.0   0    
 658.03  0.10  0.056     0.008    0     0        0        0     0       0       0    0   0    0     0.0   0 
 694.46  0.10  0.11      0.01     0     0        0        0     0       0       0    0   0    0     0.0   0 
 708.56  0.12  1.3e-2    1.8e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 744.77  0.09  0.043     0.003    0     0        0        0     0       0       0    0   0    0     0.0   0 
 779.52  0.17  0.16      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
 786.33  0.10  7.4e-3    8.0e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 802.26  0.09  9.9e-3    7.6e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
 835.35  0.07  1.7e-2    1.7e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 846.39  0.08  0.078     0.008    0     0        0        0     0       0       0    0   0    0     0.0   0 
 854.52  0.10  0.021     0.002    0     0        0        0     0       0       0    0   0    0     0.0   0 
 861.20  0.08  1.4e-2    1.3e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 891.99  0.13  0.31      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
 915.97  0.10  0.013     0.001    0     0        0        0     0       0       0    0   0    0     0.0   0 
 931.23  0.07  1.7e-2    2.5e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 947.2   0.2   0.20      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
 979.17  0.12  3.2e-3    1.1e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
 984.88  0.10  0.029     0.003    0     0        0        0     0       0       0    0   0    0     0.0   0 
1001.77  0.07  0.29      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1041.44  0.11  0.077     0.009    0     0        0        0     0       0       0    0   0    0     0.0   0 
1059.80  0.12  0.094     0.008    0     0        0        0     0       0       0    0   0    0     0.0   0 
1090.47  0.07  0.035     0.004    0     0        0        0     0       0       0    0   0    0     0.0   0 
1092.25  0.11  0.089     0.010    0     0        0        0     0       0       0    0   0    0     0.0   0 
1103.17  0.09  0.040     0.006    0     0        0        0     0       0       0    0   0    0     0.0   0 
1118.62  0.09  0.066     0.010    0     0        0        0     0       0       0    0   0    0     0.0   0 
1133.05  0.15  3.9e-3    1.5e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1137.71  0.17  3.1e-2    2.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1148.89  0.20  0.26      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1157.99  0.12  0.16      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1188.93  0.06  0.24      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1190.6   2.0   0.059     0.008    0     0        0        0     0       0       0    0   0    0     0.0   0 
1222.81  0.07  5.0e-4    2.0e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
1233.07  0.12  0.25      0.07     0     0        0        0     0       0       0    0   0    0     0.0   0 
1241.75  0.10  2.5e-3    6.0e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
1251.11  0.25  0.15      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1254.8   0.2   0.60      0.09     0     0        0        0     0       0       0    0   0    0     0.0   0 
1285.10  0.11  1.6e-2    4.8e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1289.61  0.13  0.074     0.006    0     0        0        0     0       0       0    0   0    0     0.0   0 
1298.35  0.11  4.7e-2    8.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1316.23  0.11  0.062     0.012    0     0        0        0     0       0       0    0   0    0     0.0   0 
1321.07  0.13  0.12      0.01     0     0        0        0     0       0       0    0   0    0     0.0   0 
1341.4   0.4   5.2e-4    1.3e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
1455.39  0.11  1.8e-2    6.0e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1465.80  0.08  0.058     0.007    0     0        0        0     0       0       0    0   0    0     0.0   0 
1466.6   2.0   1.9e-3    5.6e-4   0     0        0        0     0       0       0    0   0    0     0.0   0 
1507.18  0.19  7.2e-2    1.8e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1518.21  0.16  8.7e-3    2.3e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1525.16  0.09  0.087     0.011    0     0        0        0     0       0       0    0   0    0     0.0   0 
1558.6   0.3   0.065     0.022    0     0        0        0     0       0       0    0   0    0     0.0   0 
1567.84  0.16  0.28      0.02     0     0        0        0     0       0       0    0   0    0     0.0   0 
1573.2   0.3   0.072     0.014    0     0        0        0     0       0       0    0   0    0     0.0   0 
1584.72  0.10  0.70      0.06     0     0        0        0     0       0       0    0   0    0     0.0   0 
1614.82  0.15  2.3e-3    1.2e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1632.34  0.09  0.25      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1646.90  0.08  0.32      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0 
1675.6   2.0   0.44      0.04     0     0        0        0     0       0       0    0   0    0     0.0   0  
1694.18  0.09  7.4e-2    1.3e-2   0     0        0        0     0       0       0    0   0    0     0.0   0 
1701.63  0.10  0.082     0.013    0     0        0        0     0       0       0    0   0    0     0.0   0 
1704.73  0.08  0.012     0.004    0     0        0        0     0       0       0    0   0    0     0.0   0 
1729.3   0.3   1.2e-2    1.9e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1740.19  0.11  2.5e-2    5.6e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
1757.6   2.0   0.17      0.03     0     0        0        0     0       0       0    0   0    0     0.0   0 
1760.99  0.10  7.6e-3    2.4e-3   0     0        0        0     0       0       0    0   0    0     0.0   0 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT       G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
129.99  0.12    5     4.6e-11 0.0   2    0.0045   0.1   0.001  1   0    0     0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. See comments for 25Mg(p,g)26Al^t.
2. Isomeric state branching ratios are adopted from Endt and Rolfs 1987 (uncertainties are on the order of 1%), 
   except for Er=189, 244 and 292 keV for which we adopt the values of Iliadis 1989.
\end{verbatim}

==> (inline-19) <==
\begin{verbatim}
26Mg(p,g)27Al
****************************************************************************************************************
1               ! Zproj
12              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
25.98259        ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
8271.05         ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
7.45e1  -1.62e-2        0.0             0.4     1000.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr    G1      DG1     L1      G2      DG2     L2   G3  DG3  L3    Exf   Int
  52.7   1.0    0        0        2.5   7.4e-17 3.0e-17 2       0.1     0.01    1    0   0    0     0.0   0
 104.7   1.0    0        0        0.5   1.0e-9  0.4e-9  1       0.1     0.01    1    0   0    0     0.0   0
 149.7   1.0    8.0e-8   3.0e-8   0     0       0       0       0       0       0    0   0    0     0.0   0
 219.0   1.2    5.0e-5   2.0e-5   0     0       0       0       0       0       0    0   0    0     0.0   0 
 266.0   1.0    1.0e-6   0.8e-6   0     0       0       0       0       0       0    0   0    0     0.0   0 
 281.25  0.09   7.0e-3   1.2e-3   0     0       0       0       0       0       0    0   0    0     0.0   0
 325.9   0.1    0        0        1.5   0.46    0.08    1       0.195   0.018   1    0   0    0     0.0   1 
 437.0   0.1    0        0        0.5   3.40    0.71    0       0.91    0.07    1    0   0    0     0.0   1
 444.9   0.5    0.035    0.011    0     0       0       0       0       0       0    0   0    0     0.0   0 
 460.5   0.4    0        0        3.5   1.2e-3  0.3e-3  3       0.19    0.03    1    0   0    0     0.0   1 
 481.9   0.5    0        0        2.5   7.7e-4  3.0e-4  2       1.05    0.13    1    0   0    0     0.0   1        
 502.5   0.5    0        0        2.5   3.3e-3  1.0e-3  2       3.7     0.3     1    0   0    0     0.0   1
 625.6   0.5    0        0        2.5   0.021   0.006   2       0.8     0.2     1    0   0    0     0.0   1
 633.4   0.8    0.02     0.006    0     0       0       0       0       0       0    0   0    0     0.0   0 
 637.5   0.5    0.37     0.09     0     0       0       0       0       0       0    0   0    0     0.0   0 
 691.79  0.05   0.29     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0
 779.30  0.05   0.325    0.043    0     0       0       0       0       0       0    0   0    0     0.0   0 
 780.00  0.05   0.6      0.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
 808.77  0.06   1.05     0.16     0     0       0       0       0       0       0    0   0    0     0.0   0 
 918.62  0.05   0.9      0.2      0     0       0       0       0       0       0    0   0    0     0.0   0 
 944.72  0.05   0.48     0.14     0     0       0       0       0       0       0    0   0    0     0.0   0 
 964.4   0.8    1.5      0.45     0     0       0       0       0       0       0    0   0    0     0.0   0 
 968.0   0.8    0.3      0.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
1000.1   0.8    0.095    0.035    0     0       0       0       0       0       0    0   0    0     0.0   0 
1002.8   0.8    0.45     0.20     0     0       0       0       0       0       0    0   0    0     0.0   0
1005.4   0.8    0        0        1.5   0.10e3  0.03e3  1       0.35    0.10    1    0   0    0     0.0   1 
1036.7   0.9    0.13     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0 
1087.8   1.0    0.025    0.008    0     0       0       0       0       0       0    0   0    0     0.0   0 
1118.5   0.9    0.215    0.055    0     0       0       0       0       0       0    0   0    0     0.0   0 
1129.3   0.9    0        0        0.5   0.11e3  0.05e3  0       0.55    0.15    1    0   0    0     0.0   1 
1202.9   0.8    0.55     0.15     0     0       0       0       0       0       0    0   0    0     0.0   0 
1230.2   1.0    0.025    0.008    0     0       0       0       0       0       0    0   0    0     0.0   0 
1240.1   0.9    1.65     0.40     0     0       0       0       0       0       0    0   0    0     0.0   0 
1329.3   0.9    0        0        1.5   1.4     0.3     2       11      2       1    0   0    0     0.0   1 
1357.1   0.9    0        0        0.5   2.8e3   0.1e3   1       1.80    0.45    1    0   0    0   844.0   1      
1363.1   0.9    1.5      0.4      0     0       0       0       0       0       0    0   0    0     0.0   0 
1393.3   0.8    1.15     0.25     0     0       0       0       0       0       0    0   0    0     0.0   0 
1444.5   0.8    0.10     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0 
1491.4   0.8    2.9      0.8      0     0       0       0       0       0       0    0   0    0     0.0   0 
1524.9   0.9    0        0        3.5   0.046   0.011   4       4       3       1    0   0    0     0.0   1
1550.2   0.9    0        0        1.5   1.3     0.3     2       17      5       1    0   0    0     0.0   1 
1563.0   1.0    0        0        0.5   3.0e3   0.9e3   1       0.45    0.15    1    0   0    0     0.0   1
1568.3   1.0    0        0        2.5   0.09    0.03    2       0.93    0.18    1    0   0    0     0.0   1 
1575.3   1.0    0.8      0.2      0     0       0       0       0       0       0    0   0    0     0.0   0 
1650.6   0.9    0        0        1.5   1.8e3   0.5e3   1       0.83    0.25    1    0   0    0   844.0   1 
1659.2   0.9    0        0        0.5   1.4e3   0.4e3   1       1.4     0.4     1    0   0    0     0.0   1 
1670.0   0.9    0.55     0.15     0     0       0       0       0       0       0    0   0    0     0.0   0 
1681.7   1.6    0.035    0.011    0     0       0       0       0       0       0    0   0    0     0.0   0 
1684.2   1.0    0.55     0.20     0     0       0       0       0       0       0    0   0    0     0.0   0 
1689.0   0.9    1.0      0.5      0     0       0       0       0       0       0    0   0    0     0.0   0 
1691.5   0.9    3.1      1.0      0     0       0       0       0       0       0    0   0    0     0.0   0 
1705.6   0.9    0.27     0.07     0     0       0       0       0       0       0    0   0    0     0.0   0 
1719.5   0.9    2.2      0.6      0     0       0       0       0       0       0    0   0    0     0.0   0 
1728.6   1.0    0.35     0.10     0     0       0       0       0       0       0    0   0    0     0.0   0 
1753.2   0.9    1.45     0.35     0     0       0       0       0       0       0    0   0    0     0.0   0 
1818.3   0.9    0        0        1.5   2.7e3   0.8e3   1       0.50    0.15    1    0   0    0     0.0   1
1821.7   0.9    1.65     0.60     0     0       0       0       0       0       0    0   0    0     0.0   0 
1841.2   0.9    4.0      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0 
1850.0   1.0    0.32     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0 
1863.9   1.1    0.21     0.06     0     0       0       0       0       0       0    0   0    0     0.0   0 
1893.5   0.9    5.15     0.45     0     0       0       0       0       0       0    0   0    0     0.0   0 
1947.2   3.0    0        0        1.5   4.1e4   1.2e4   1       8.3     2.3     1    0   0    0   844.0   1 
1972.2   0.9    10.5     3.2      0     0       0       0       0       0       0    0   0    0     0.0   0 
1987.3   1.0    1.45     0.6      0     0       0       0       0       0       0    0   0    0     0.0   0 
2015.6   2.0    0.95     0.25     0     0       0       0       0       0       0    0   0    0     0.0   0 
2035.8   2.0    0.85     0.20     0     0       0       0       0       0       0    0   0    0     0.0   0 
2047.3   2.0    0.26     0.07     0     0       0       0       0       0       0    0   0    0     0.0   0 
2061.8   2.0    5.0      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0 
2066.6   2.0    2.5      0.9      0     0       0       0       0       0       0    0   0    0     0.0   0 
2068.5   2.0    0.65     0.20     0     0       0       0       0       0       0    0   0    0     0.0   0 
2077.2   2.0    1.25     0.30     0     0       0       0       0       0       0    0   0    0     0.0   0 
2093.6   2.0    0.60     0.15     0     0       0       0       0       0       0    0   0    0     0.0   0 
2101.3   2.0    9.5      2.9      0     0       0       0       0       0       0    0   0    0     0.0   0 
2137.9   2.0    4.5      1.4      0     0       0       0       0       0       0    0   0    0     0.0   0 
2151.3   2.0    3.15     0.95     0     0       0       0       0       0       0    0   0    0     0.0   0
2187.9   2.0    0.85     0.26     0     0       0       0       0       0       0    0   0    0     0.0   0 
2207.2   3.0    0.45     0.14     0     0       0       0       0       0       0    0   0    0     0.0   0 
2209.1   3.0    4.5      1.4      0     0       0       0       0       0       0    0   0    0     0.0   0 
2238.0   2.0    3.5      1.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
2247.6   2.0    0.085    0.026    0     0       0       0       0       0       0    0   0    0     0.0   0 
2257.3   2.0    1.15     0.35     0     0       0       0       0       0       0    0   0    0     0.0   0 
2284.2   2.0    4.25     1.28     0     0       0       0       0       0       0    0   0    0     0.0   0 
2294.8   2.0    5.0      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0 
2316.9   2.0    12.0     3.6      0     0       0       0       0       0       0    0   0    0     0.0   0 
2321.8   3.0    1.25     0.38     0     0       0       0       0       0       0    0   0    0     0.0   0 
2327.6   3.0    1.25     0.38     0     0       0       0       0       0       0    0   0    0     0.0   0 
2341.0   3.0    3.5      1.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
2354.5   2.0    1.95     0.59     0     0       0       0       0       0       0    0   0    0     0.0   0 
2359.4   3.0    0.25     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0 
2363.0   3.0    0.15     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0
2376.7   2.0    5.0      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0 
2403.6   2.0    7.0      2.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
2404.6   2.0    3.5      1.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
2420.9   2.0    2.5      0.8      0     0       0       0       0       0       0    0   0    0     0.0   0 
2445.1   2.0    7.0      2.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
2451.8   2.0    1.1      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0 
2466.2   2.0    3.5      1.1      0     0       0       0       0       0       0    0   0    0     0.0   0 
2479.7   2.0    2.5      0.8      0     0       0       0       0       0       0    0   0    0     0.0   0 
2497.1   3.0    0.065    0.020    0     0       0       0       0       0       0    0   0    0     0.0   0 
2506.7   3.0    0.095    0.029    0     0       0       0       0       0       0    0   0    0     0.0   0 
2509.6   3.0    0.65     0.20     0     0       0       0       0       0       0    0   0    0     0.0   0 
2511.5   3.0    0.35     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0 
2520.2   3.0    0.030    0.009    0     0       0       0       0       0       0    0   0    0     0.0   0 
2532.7   2.0    1.2      0.4      0     0       0       0       0       0       0    0   0    0     0.0   0 
2561.6   2.0    2.85     0.86     0     0       0       0       0       0       0    0   0    0     0.0   0 
2565.4   3.0    0.95     0.29     0     0       0       0       0       0       0    0   0    0     0.0   0 
2567.4   3.0    2.2      0.7      0     0       0       0       0       0       0    0   0    0     0.0   0 
2593.4   2.0    2.2      0.7      0     0       0       0       0       0       0    0   0    0     0.0   0 
2600.1   3.0    0.35     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0 
2628.9   3.0    0.15     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0 
2639.6   3.0    1.0      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0 
2651.1   3.0    1.6      0.5      0     0       0       0       0       0       0    0   0    0     0.0   0 
2659.8   3.0    14.5     4.4      0     0       0       0       0       0       0    0   0    0     0.0   0 
2667.5   3.0    0.55     0.16     0     0       0       0       0       0       0    0   0    0     0.0   0 
2699.3   3.0    0.6      0.2      0     0       0       0       0       0       0    0   0    0     0.0   0
2702.2   3.0    3.0      0.9      0     0       0       0       0       0       0    0   0    0     0.0   0 
2723.4   3.0    1.05     0.32     0     0       0       0       0       0       0    0   0    0     0.0   0 
2732.0   3.0    2.2      0.7      0     0       0       0       0       0       0    0   0    0     0.0   0 
2740.7   3.0    0.35     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0 
2801.4   3.0    4.0      1.2      0     0       0       0       0       0       0    0   0    0     0.0   0 
2804.3   3.0    0.65     0.20     0     0       0       0       0       0       0    0   0    0     0.0   0 
2806.2   3.0    0.15     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0 
2824.5   3.0    0.75     0.22     0     0       0       0       0       0       0    0   0    0     0.0   0 
2830.3   4.0    5.5      1.7      0     0       0       0       0       0       0    0   0    0     0.0   0 
2855.3   3.0    0.8      0.2      0     0       0       0       0       0       0    0   0    0     0.0   0 
2866.9   3.0    0.25     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT       G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
  15.7  1.0     4.5   3.4e-40 0.0   5    0.0045   0.1   0.01   1   0    0     0      0   0    0.0  0
  89.7  3.0     0.5   2.0e-10 0.0   0    0.0045   0.1   0.01   1   0    0     0      0   0    0.0  0 
 124.7  1.0     5.5   1.4e-13 0.0   5    0.0045   0.1   0.01   1   0    0     0      0   0    0.0  0  
 136.6  3.0     0.5   3.0e-8  0.0   0    0.0045   0.1   0.01   1   0    0     0      0   0    0.0  0 
 170.7  1.0     3.5   1.5e-8  0.0   3    0.0045   1.3   0.3    1   0    0     0      0   0    0.0  1  
 249.7  2.0     0.5   2.0e-6  0.0   0    0.0045   0.1   0.01   1   0    0     0      0   0    0.0  0 
 314.7  1.0     3.5   7.5e-6  0.0   3    0.0045   0.1   0.01   1   0    0     0      0   0    0.0  0 
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. Direct capture S-factor adopted from Iliadis et al. 1990.
2. Estimate of Gg=0.1+-0.01 eV for some low-energy resonances is a rough guess (inconsequential).
3. For Er=137 and 250 keV, assume s-wave resonances (implying Jp=1/2+) for upper limit contributions.
4. Er=53 keV: Jp=5/2+ (l=2) is tentative since Jp=5/2- (l=3) cannot be excluded based on proton transfer data.
5. Er=90 keV: state is weakly populated in proton transfer; for upper limit contribution assume l=0 (Jp=1/2+).
6. Er=105 keV: l=1 and l=2 fit proton transfer data almost equally well; we adopt here tentatively l=1 (Jp=1/2-) 
   since it fits the data perhaps slightly better.
7. Er=326, 437 keV: partial widths are calculated from resonance strengths and branching ratios (Gg/G adopted 
   from Champagne et al. 1990).
\end{verbatim}

==> (inline-20) <==
\begin{verbatim}
27Al(p,g)28Si
****************************************************************************************************************
1               ! Zproj
13              ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
26.9815         ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
11585.11        ! projectile separation energy (keV)
9984.14         ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
1.01e2  -3.42e-2        2.74e-5         0.4     1800.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr    G1      DG1     L1      G2      DG2     L2   G3  DG3  L3    Exf   Int
 195.5   0.9    9.2e-6   1.3e-6   0     0       0       0       0       0       0    0   0    0     0.0   0
 214.7   0.4    4.2e-5   0.3e-5   0     0       0       0       0       0       0    0   0    0     0.0   0
 282.1   0.4    2.33e-4  0.13e-4  0     0       0       0       0       0       0    0   0    0     0.0   0
 314.8   0.4    1.8e-3   0.1e-3   0     0       0       0       0       0       0    0   0    0     0.0   0
 390.9   0.3    8.63e-3  0.52e-3  0     0       0       0       0       0       0    0   0    0     0.0   0
 430.6   0.5    1.50e-3  1.25e-4  0     0       0       0       0       0       0    0   0    0     0.0   0
 486.72  0.07   0.0258   0.0033   0     0       0       0       0       0       0    0   0    0     0.0   0
 488.15  0.07   0.037    0.005    0     0       0       0       0       0       0    0   0    0     0.0   0
 589.44  0.04   5.3e-3   6.4e-4   0     0       0       0       0       0       0    0   0    0     0.0   0
 609.47  0.04   0.264    0.016    0     0       0       0       0       0       0    0   0    0     0.0   0
 631.08  0.04   0.110    0.009    0     0       0       0       0       0       0    0   0    0     0.0   0
 654.84  0.04   0.0527   0.0055   0     0       0       0       0       0       0    0   0    0     0.0   0
 705.06  0.04   0.129    0.007    0     0       0       0       0       0       0    0   0    0     0.0   0
 709.97  0.04   0.159    0.014    0     0       0       0       0       0       0    0   0    0     0.0   0
 716.21  0.04   0.021    0.002    0     0       0       0       0       0       0    0   0    0     0.0   0
 733.01  0.04   0.150    0.010    0     0       0       0       0       0       0    0   0    0     0.0   0
 739.59  0.04   0.190    0.015    0     0       0       0       0       0       0    0   0    0     0.0   0
 745.81  0.04   0.40     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0
 855.85  0.05   0.012    0.001    0     0       0       0       0       0       0    0   0    0     0.0   0
 889.77  0.05   0.140    0.013    0     0       0       0       0       0       0    0   0    0     0.0   0
 903.55  0.05   0.183    0.017    0     0       0       0       0       0       0    0   0    0     0.0   0
 956.08  0.02   1.91     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0
 965.89  0.05   3.3e-2   0.8e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
 988.41  0.05   0.35     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
1050.55  0.06   0.080    0.023    0     0       0       0       0       0       0    0   0    0     0.0   0
1057.80  0.06   0.043    0.012    0     0       0       0       0       0       0    0   0    0     0.0   0
1078.40  0.06   0.80     0.06     0     0       0       0       0       0       0    0   0    0     0.0   0
1129.70  0.06   0.093    0.027    0     0       0       0       0       0       0    0   0    0     0.0   0
1140.88  0.08   0.26     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0
1157.2   0.5    1.02     0.14     0     0       0       0       0       0       0    0   0    0     0.0   0
1169.45  0.06   0.49     0.14     0     0       0       0       0       0       0    0   0    0     0.0   0
1217.33  0.07   0.57     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0
1231.40  0.08   0.056    0.016    0     0       0       0       0       0       0    0   0    0     0.0   0
1269.77  0.07   0.71     0.12     0     0       0       0       0       0       0    0   0    0     0.0   0
1281.14  0.07   0.54     0.09     0     0       0       0       0       0       0    0   0    0     0.0   0
1315.02  0.07   0.85     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0
1331.91  0.07   4.6      0.4      0     0       0       0       0       0       0    0   0    0     0.0   0
1338.66  0.3    1.83     0.16     0     0       0       0       0       0       0    0   0    0     0.0   0
1388.8   0.3    1.4e-2   0.5e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
1404.6   0.2    0.166    0.016    0     0       0       0       0       0       0    0   0    0     0.0   0
1448.10  0.08   0.067    0.007    0     0       0       0       0       0       0    0   0    0     0.0   0
1465.0   0.2    1.24     0.13     0     0       0       0       0       0       0    0   0    0     0.0   0
1508.70  0.08   0.035    0.008    0     0       0       0       0       0       0    0   0    0     0.0   0
1520.9   1.0    0.204    0.022    0     0       0       0       0       0       0    0   0    0     0.0   0
1530.39  0.08   0.81     0.13     0     0       0       0       0       0       0    0   0    0     0.0   0
1532.3   1.0    8.3e-2   1.7e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
1587.87  0.08   0.038    0.011    0     0       0       0       0       0       0    0   0    0     0.0   0
1603.2   0.5    1.58     0.23     0     0       0       0       0       0       0    0   0    0     0.0   0
1604.5   0.2    0.071    0.012    0     0       0       0       0       0       0    0   0    0     0.0   0
1619.17  0.10   0.33     0.09     0     0       0       0       0       0       0    0   0    0     0.0   0
1623.01  0.13   0.011    0.003    0     0       0       0       0       0       0    0   0    0     0.0   0
1644.3   0.5    0.057    0.004    0     0       0       0       0       0       0    0   0    0     0.0   0
1661.4   0.6    0.088    0.014    0     0       0       0       0       0       0    0   0    0     0.0   0
1662.2   0.6    1.0      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0
1686.1   0.5    0.28     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0
1732.8   0.3    0.073    0.023    0     0       0       0       0       0       0    0   0    0     0.0   0
1735.02  0.09   1.15     0.16     0     0       0       0       0       0       0    0   0    0     0.0   0
1775.2   0.5    0.153    0.018    0     0       0       0       0       0       0    0   0    0     0.0   0
1829.9   0.5    0.021    0.007    0     0       0       0       0       0       0    0   0    0     0.0   0
1838.8   0.5    0.30     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
1839.9   0.4    0.47     0.17     0     0       0       0       0       0       0    0   0    0     0.0   0
1893.1   0.5    0.159    0.023    0     0       0       0       0       0       0    0   0    0     0.0   0
1898.2   0.5    0.54     0.10     0     0       0       0       0       0       0    0   0    0     0.0   0
1906.3   0.6    0.52     0.07     0     0       0       0       0       0       0    0   0    0     0.0   0
1961.1   0.6    0.12     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
1971.5   0.03   1.42     0.25     0     0       0       0       0       0       0    0   0    0     0.0   0
1983.5   0.6    0.017    0.004    0     0       0       0       0       0       0    0   0    0     0.0   0
1997.9   0.6    0.032    0.007    0     0       0       0       0       0       0    0   0    0     0.0   0
2026.0   0.8    0.022    0.005    0     0       0       0       0       0       0    0   0    0     0.0   0
2030.6   0.8    0.042    0.010    0     0       0       0       0       0       0    0   0    0     0.0   0
2050.7   0.7    0.083    0.021    0     0       0       0       0       0       0    0   0    0     0.0   0
2054.8   1.0    0.013    0.003    0     0       0       0       0       0       0    0   0    0     0.0   0
2077.7   0.7    0.042    0.010    0     0       0       0       0       0       0    0   0    0     0.0   0
2082.5   0.5    0.26     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0
2093.1   0.7    0.053    0.013    0     0       0       0       0       0       0    0   0    0     0.0   0
2100.8   0.5    0.11     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
2121.2   0.6    0.73     0.16     0     0       0       0       0       0       0    0   0    0     0.0   0
2121.8   0.9    1.92     0.42     0     0       0       0       0       0       0    0   0    0     0.0   0
2125.6   1.0    0.048    0.009    0     0       0       0       0       0       0    0   0    0     0.0   0
2126.3   0.5    0.775    0.194    0     0       0       0       0       0       0    0   0    0     0.0   0
2220.3   0.8    0.13     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
2228.7   1.0    0.56     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0
2245.1   0.9    0.021    0.005    0     0       0       0       0       0       0    0   0    0     0.0   0
2275.0   1.5    0.45     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0
2288.4   1.2    2.2      0.5      0     0       0       0       0       0       0    0   0    0     0.0   0
2316.1   1.1    0.33     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0
2355.3   1.0    0.25     0.06     0     0       0       0       0       0       0    0   0    0     0.0   0
2382.7   0.8    0.28     0.06     0     0       0       0       0       0       0    0   0    0     0.0   0
2386.8   0.8    0.66     0.13     0     0       0       0       0       0       0    0   0    0     0.0   0
2394.4   0.8    2.25     0.42     0     0       0       0       0       0       0    0   0    0     0.0   0
2398.0   1.0    0.12     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
2427.2   1.0    1.33     0.25     0     0       0       0       0       0       0    0   0    0     0.0   0
2579.3   1.0    0.60     0.12     0     0       0       0       0       0       0    0   0    0     0.0   0
2614.2   1.0    1.2      0.3      0     0       0       0       0       0       0    0   0    0     0.0   0
2623.2   1.0    0.83     0.17     0     0       0       0       0       0       0    0   0    0     0.0   0
2627.7   1.0    0.45     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0
2642.5   3.0    0.15     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
2660.8   1.0    0.048    0.009    0     0       0       0       0       0       0    0   0    0     0.0   0
2747.3   1.0    0.108    0.025    0     0       0       0       0       0       0    0   0    0     0.0   0
2966.1   1.0    0.20     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0
2970.2   1.0    0.33     0.07     0     0       0       0       0       0       0    0   0    0     0.0   0
2987.6   1.0    0.56     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0
3048.9   1.0    0.16     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
3218.4   1.0    0.36     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0
3542.8   1.0    2.92     0.58     0     0       0       0       0       0       0    0   0    0     0.0   0
2655.3   1.0    0.61     0.13     0     0       0       0       0       0       0    0   0    0     0.0   0
3818.4   1.0    0.28     0.06     0     0       0       0       0       0       0    0   0    0     0.0   0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT       G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
  71.5  0.5     2     7.4e-14 0.0   0    0.0045   0.035 0.009  1   0    0.14  0.07   2   0    0.0  1 
  84.3  0.4     1     2.6e-12 0.0   1    0.0045   0.275 0.090  1   0    0.183 0.050  1   0    0.0  1
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. Direct capture S-factor adopted from Iliadis et al. 2001 (result agrees with measurement of Harissopulos et 
   al. 2000).
2. Resonance energies from Endt 1998.
3. Resonance strengths adopted from Chronidou et al. 1999 and Harissopulos et al. 2000, normalized to standard
   values listed in Tab. 1 of Iliadis et al. 2001.
4. For Er=71.5 keV: only upper limit can be obtained for weak l=0 component in presence of dominant l=2 proton 
   transfer angular distribution.
5. For Er=84.3 keV: partial widths adopted from Iliadis et al. 2001.
6. The triplet Er=193.4, 193.5, 195.5 keV (Ex=11778.5, 11778.6, 11780.2 keV) cannot be resolved in (p,g), (p,a) 
   or (3He,d) work; however, measured (p,g) strength for Er=195.5 keV can be regarded as total strength of 
   triplet. 
\end{verbatim}

==> (inline-21) <==
\begin{verbatim}
27Al(p,a)24Mg
****************************************************************************************************************
1               ! Zproj
13              ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
26.9815         ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
11585.11        ! projectile separation energy (keV)
9984.14         ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
3               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
0.0     0.0             0.0             0.0     0.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr    G1      DG1     L1      G2      DG2     L2   G3  DG3  L3    Exf   Int
 314.9   0.4    0        0        4     3.1e-3  1.2e-3  2       0.007   0.001   4    10  5    1     0.0   0
 390.9   0.3    0        0        4     1.2e-2  0.5e-2  2       0.011   0.002   4    10  5    1     0.0   0
 486.74  0.07   0        0        2     0.73    0.18    0       0.50    0.12    2    0.1 0.05 1     0.0   1
 609.49  0.04   0.275    0.069    0     0       0       0       0       0       0    0   0    0     0.0   0
 705.08  0.04   0.52     0.13     0     0       0       0       0       0       0    0   0    0     0.0   0
 855.85  0.05   0.83     0.21     0     0       0       0       0       0       0    0   0    0     0.0   0
 889.77  0.05   0.33     0.08     0     0       0       0       0       0       0    0   0    0     0.0   0
 903.54  0.05   4.3      0.4      0     0       0       0       0       0       0    0   0    0     0.0   0
 965.89  0.05   0.20     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0
1129.70  0.06   0.010    0.003    0     0       0       0       0       0       0    0   0    0     0.0   0
1140.88  0.08   0        0        2     250.0   50.0    0       810.0   160.0   2    1.0 0.1  1     0.0   1
1157.2   0.5    1.08     0.27     0     0       0       0       0       0       0    0   0    0     0.0   0
1169.45  0.06   0.36     0.09     0     0       0       0       0       0       0    0   0    0     0.0   0
1217.33  0.07   0.15     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0
1231.40  0.08   0.56     0.14     0     0       0       0       0       0       0    0   0    0     0.0   0
1269.77  0.07   3.3      0.7      0     0       0       0       0       0       0    0   0    0     0.0   0
1281.14  0.07   8.0e-3   2.1e-3   0     0       0       0       0       0       0    0   0    0     0.0   0
1316.7   0.2    0        0        2     960.0   190.0   0       500.0   100.0   2    1.0 0.1  1     0.0   1
1338.66  0.3    10.0     1.7      0     0       0       0       0       0       0    0   0    0     0.0   0
1388.8   0.3    0        0        1     250     50      1       1.5e3   0.2e3   1    1.0 0.1  1     0.0   1
1404.6   0.2    1.0e-3   2.5e-4   0     0       0       0       0       0       0    0   0    0     0.0   0
1448.10  0.08   3.0e-3   7.5e-4   0     0       0       0       0       0       0    0   0    0     0.0   0
1508.70  0.08   3.8      0.8      0     0       0       0       0       0       0    0   0    0     0.0   0
1519.4   1.0    12.5     2.5      0     0       0       0       0       0       0    0   0    0     0.0   0
1530.39  0.08   7.5e-3   1.9e-3   0     0       0       0       0       0       0    0   0    0     0.0   0
1587.87  0.08   30.0     6.0      0     0       0       0       0       0       0    0   0    0     0.0   0
1603.2   0.5    2.5      0.6      0     0       0       0       0       0       0    0   0    0     0.0   0
1604.5   0.2    0.28     0.07     0     0       0       0       0       0       0    0   0    0     0.0   0
1619.17  0.10   3.2      0.8      0     0       0       0       0       0       0    0   0    0     0.0   0
1623.02  0.13   0.7      0.2      0     0       0       0       0       0       0    0   0    0     0.0   0
1644.3   0.5    4.0      1.0      0     0       0       0       0       0       0    0   0    0     0.0   0
1661.4   0.6    775.     75       0     0       0       0       0       0       0    0   0    0     0.0   0
1686.1   0.5    8.0e-2   2.1e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
1735.02  0.09   0.10     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
1775.2   0.5    4.5      0.9      0     0       0       0       0       0       0    0   0    0     0.0   0
1829.9   0.5    26.      5.0      0     0       0       0       0       0       0    0   0    0     0.0   0
1838.8   0.5    183.     17.0     0     0       0       0       0       0       0    0   0    0     0.0   0
1898.2   0.5    16.8     3.3      0     0       0       0       0       0       0    0   0    0     0.0   0
1906.3   0.6    592.     58.3     0     0       0       0       0       0       0    0   0    0     0.0   0
1961.1   0.6    62.5     12.5     0     0       0       0       0       0       0    0   0    0     0.0   0
1971.53  0.03   3.3e-2   0.8e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
1974.9   0.6    0.11     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
1983.5   0.6    6.6e-2   1.7e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
2025.9   0.8    0.23     0.06     0     0       0       0       0       0       0    0   0    0     0.0   0
2030.6   0.8    0.46     0.11     0     0       0       0       0       0       0    0   0    0     0.0   0
2050.7   0.7    0.12     0.03     0     0       0       0       0       0       0    0   0    0     0.0   0
2054.3   1.0    242.0    25.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2054.8   1.0    6.6e-2   1.7e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
2082.5   0.5    40.8     8.3      0     0       0       0       0       0       0    0   0    0     0.0   0
2093.1   0.7    125.0    16.7     0     0       0       0       0       0       0    0   0    0     0.0   0
2100.8   0.5    0.15     0.04     0     0       0       0       0       0       0    0   0    0     0.0   0
2121.2   0.6    23.3     5.0      0     0       0       0       0       0       0    0   0    0     0.0   0
2126.3   0.5    0.19     0.05     0     0       0       0       0       0       0    0   0    0     0.0   0
2220.3   0.8    5.3      1.1      0     0       0       0       0       0       0    0   0    0     0.0   0
2227.3   0.8    233.0    25.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2245.1   0.9    6.6e-2   1.7e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
2275.0   1.5    525.     50.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2288.4   1.2    916.7    167.0    0     0       0       0       0       0       0    0   0    0     0.0   0
2316.1   1.1    4.3      1.1      0     0       0       0       0       0       0    0   0    0     0.0   0
2355.3   1.0    525.0    50.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2382.7   0.8    30.0     5.8      0     0       0       0       0       0       0    0   0    0     0.0   0
2386.8   0.8    250.0    25.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2394.4   0.8    5.4e-2   1.4e-2   0     0       0       0       0       0       0    0   0    0     0.0   0
2397.7   1.1    26.6     5.0      0     0       0       0       0       0       0    0   0    0     0.0   0
2427.2   1.0    6.0      1.5      0     0       0       0       0       0       0    0   0    0     0.0   0
2480.4   3.0    575.0    50.7     0     0       0       0       0       0       0    0   0    0     0.0   0
2504.6   3.0    492.     50.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2510.4   3.0    94.1     18.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2518.5   1.0    30.8     5.8      0     0       0       0       0       0       0    0   0    0     0.0   0
2614.2   1.0    41.7     8.3      0     0       0       0       0       0       0    0   0    0     0.0   0
2642.5   3.0    233.0    25.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2662.6   3.0    358.0    33.3     0     0       0       0       0       0       0    0   0    0     0.0   0
2709.0   3.0    75.0     7.1      0     0       0       0       0       0       0    0   0    0     0.0   0
2713.8   3.0    125.0    25.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2721.5   3.0    13.3     2.5      0     0       0       0       0       0       0    0   0    0     0.0   0
2743.6   3.0    92.5     16.1     0     0       0       0       0       0       0    0   0    0     0.0   0
2772.5   3.0    410.0    41.8     0     0       0       0       0       0       0    0   0    0     0.0   0
2789.9   3.0    150.0    17.0     0     0       0       0       0       0       0    0   0    0     0.0   0
2808.5   1.0    75.0     16.7     0     0       0       0       0       0       0    0   0    0     0.0   0
2817.7   1.0    25.0     5.0      0     0       0       0       0       0       0    0   0    0     0.0   0
2908.5   3.0    1883.0   300.4    0     0       0       0       0       0       0    0   0    0     0.0   0
2908.5   3.0    166.0    16.7     0     0       0       0       0       0       0    0   0    0     0.0   0
2930.7   3.0    82.5     12.9     0     0       0       0       0       0       0    0   0    0     0.0   0
2938.4   3.0    433.0    41.7     0     0       0       0       0       0       0    0   0    0     0.0   0
2966.1   1.0    37.5     9.4      0     0       0       0       0       0       0    0   0    0     0.0   0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels! 
Ecm     DEcm    Jr    G1      DG1     L1   PT       G2      DG2    L2  PT     G3    DG3    L3  PT   Exf  Int
  71.5  0.5     2     7.4e-14 0.0     0    0.0045   0.14    0.07   2   0      0.035 0.009  1   0    0.0  1
  84.3  0.4     1     2.6e-12 0.0     1    0.0045   0.183   0.050  1   0      0.275 0.090  1   0    0.0  1
 193.5  0.7     2     7.5e-4  0.0     0    0.0045   0.006   0.002  2   0      5.0   2.5    1   0    0.0  0         
 214.7  0.4     3     9.7e-5  3.9e-5  1    0        0.001   0.0    3   0.010  0.50  0.25   1   0    0.0  0 
 282.1  0.4     4     6.4e-5  2.6e-5  2    0        0.0035  0.0    4   0.010  1.0   0.5    1   0    0.0  0
 437.2  0.4     5     3.4e-5  0.0     3    0.0045   0.0073  0.0018 5   0      1.0   0.5    1   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1.  Resonance energies from Endt 1998.
2.  For measured resonance strengths assumed uncertainty of 25% if no value is listed in Endt 1998. 
3.  For Er=71.5 keV: only upper limit can be obtained for weak l=0 component in presence of dominant l=2 proton 
    transfer angular distribution.
4.  For Er=84.3 keV: partial widths adopted from Iliadis et al. 2001.
5.  The triplet Er=193.4, 193.5, 195.5 keV (Ex=11778.5, 11778.6, 11780.2 keV) cannot be resolved in (p,g), (p,a) 
    or (3He,d) work; here we assume that total (p,a) strength is dominated by the second state since it has been
    seen in 24Mg(a,g)28Si work; from Ga/G<1.2e-3 (Champagne et al. 1988) we find (i) Ga from measured (a,g)
    strength, and (ii) Gg>5 eV. We assume here as a crude estimate Gg=5 eV that should not influence the total 
    rates significantly (shell model predicts Gg=2 eV; Endt and Booten 1993). 
6.  Er=214.7 keV: Gg=0.5 eV is a guess (average for negative parity states in this Ex range).
7.  Er=282.1 keV: upper limit for Ga is obtained with Gg=1 eV (rough guess) and measured branching ratios of
    Champagne et al. 1988.
8.  Er=314.9 keV: Gg=10 eV is a rough guess; however, the measured branching ratios of Champagne et al. 1988 and
    the measured upper limit for the (p,a) strength (Timmermann et al. 1988) hint at a relatively large gamma-
    ray partial width.
9.  Er=348.4 keV disregarded since shell model (Endt 1998) predicts Jp=5+ (unnatural parity).
10. Er=390.9 keV: see comments under 8. 
11. Er=399.9 keV disregarded since shell model (Endt 1998) predicts Jp=1+ (unnatural parity). 
12. Er=430.6 keV disregarded since shell model (Endt 1998) predicts Jp=3+ (unnatural parity).
13. Er=437.2 keV: Gg/G=1 assumed; Gg=1 eV is a rough guess.
14. Er=486.7 keV: partial widths calculated from measured (p,g), (p,a) and (a,g) strengths.
\end{verbatim}

==> (inline-22) <==
\begin{verbatim}
27Si(p,g)28P
****************************************************************************************************************
1               ! Zproj
14              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
26.9867         ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
2.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
2063.0          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
7.87e1  -0.0154 1.0e-5          0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm   wg      Dwg     J       G1      DG1       L1    G2      DG2      L2   G3  DG3  L3 Exf    Int
  38    3      0       0       2       3.1e-21 1.24e-21  0     6.0e-2  3.0e-2   1    0   0    0  0.0    1
  77    6      0       0       1       5.1e-14 2.04e-14  2     1.1e-2  0.55e-2  1    0   0    0  0.0    1
 150    6      0       0       4       4.0e-8  1.6e-8    2     2.1e-2  1.05e-2  1    0   0    0  0.0    1
 340    6      0       0       2       3.5e-2  1.4e-2    0     6.9e-3  3.45e-3  1    0   0    0  0.0    1
 417    6      0       0       5       1.7e-2  0.68e-2   2     1.4e-3  0.7e-3   1    0   0    0  0.0    1
 562    6      0       0       4       1.4e0   0.56e0    2     2.1e-2  1.05e-2  1    0   0    0  0.0    1
 791    6      0       0       0       7.2e0   2.9e0     2     1.0e-2  0.5e-2   1    0   0    0  0.0    1
 830    6      0       0       3       1.4e0   0.56e0    0     7.3e-3  3.65e-3  1    0   0    0  0.0    1
 907    6      0       0       1       1.9e1   0.76e1    2     3.1e-2  1.55e-2  1    0   0    0  0.0    1
1098    6      0       0       3       3.1e2   1.24e2    0     6.0e-2  3.0e-2   1    0   0    0  0.0    1
1134    6      0       0       2       4.6e2   1.84e2    0     7.3e-2  3.65e-2  1    0   0    0  0.0    1
1184    6      0       0       4       1.3e3   0.52e3    1     1.0e-2  0.5e-2   1    0   0    0  0.0    1
1446    6      0       0       1       1.2e2   0.48e2    2     8.3e-2  4.15e-2  1    0   0    0  0.0    1
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-23) <==
\begin{verbatim}
28Si(p,g)29P
****************************************************************************************************************
1               ! Zproj
14              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
27.977          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
2748.8          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
20000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
4.42e1  7.14e-3 3.5e-5          0.4     1100.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg      J     G1       DG1      L1    G2      DG2      L2   G3  DG3  L3 Exf    Int
 357.1  0.7     2.0e-3  0.2e-3   0     0        0        0     0       0        0    0   0    0  0.0    0
 698.8  0.7     1.7e-4  0.4e-4   0     0        0        0     0       0        0    0   0    0  0.0    0
1331.6  0.7     3.6e-2  0.3e-2   0     0        0        0     0       0        0    0   0    0  0.0    0
1594.2  1.0     3.3     0.3      0     0        0        0     0       0        0    0   0    0  0.0    0
1893.2  0.8     4.5e-4  1.3e-4   0     0        0        0     0       0        0    0   0    0  0.0    0
2009.1  2.0     4.3e-1  0.3e-1   0     0        0        0     0       0        0    0   0    0  0.0    0
2205.3  0.8     1.8e-1  0.5e-1   0     0        0        0     0       0        0    0   0    0  0.0    0
2544.2  0.8     5.0e-2  1.0e-2   0     0        0        0     0       0        0    0   0    0  0.0    0
2778.2  20.0    2.8     0.3      0     0        0        0     0       0        0    0   0    0  0.0    0
2991.2  2.1     4.6e-1  0.7e-1   0     0        0        0     0       0        0    0   0    0  0.0    0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-24) <==
\begin{verbatim}
29Si(p,g)30P
****************************************************************************************************************
1               ! Zproj
14              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
28.97649        ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
5594.5          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
1.05e2  -1.1e-2 0.0             0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg      J     G1       DG1     L1    G2      DG2      L2   G3  DG3  L3  Exf    Int
 295.5  12.0    0.0     0.0      3     2.3e-5   0.9e-5  2     0.1     0.001    1    0   0    0   0.0    0
 313.1   0.7    1.27e-2 4.2e-3   0     0        0       0     0       0        0    0   0    0   0.0    0
 402.4   0.7    0.22    0.021    0     0        0       0     0       0        0    0   0    0   0.0    0
 674.8   0.7    0.275   0.063    0     0        0       0     0       0        0    0   0    0   0.0    0
 704.5   0.4    0.1     0.02     0     0        0       0     0       0        0    0   0    0   0.0    0
 886.5   0.4    9.3e-2  0.019    0     0        0       0     0       0        0    0   0    0   0.0    0
 924.9   0.4    4.23e-2 8.46e-3  0     0        0       0     0       0        0    0   0    0   0.0    0
1003.2   0.6    6.3e-3  2.5e-3   0     0        0       0     0       0        0    0   0    0   0.0    0
1073.3   0.6    3.8e-2  8.4e-3   0     0        0       0     0       0        0    0   0    0   0.0    0
1258.4   0.6    0.339   0.063    0     0        0       0     0       0        0    0   0    0   0.0    0
1278.9   0.6    0.148   0.063    0     0        0       0     0       0        0    0   0    0   0.0    0
1282.4   1.0    0.508   0.19     0     0        0       0     0       0        0    0   0    0   0.0    0
1326.8   1.0    0.72    0.19     0     0        0       0     0       0        0    0   0    0   0.0    0
1383.8   0.6    6.3e-3  2.5e-3   0     0        0       0     0       0        0    0   0    0   0.0    0
1420.4   0.6    0.19    0.042    0     0        0       0     0       0        0    0   0    0   0.0    0
1450.4   0.6    1.9e-2  6.3e-3   0     0        0       0     0       0        0    0   0    0   0.0    0
1455.0   0.6    0.593   0.106    0     0        0       0     0       0        0    0   0    0   0.0    0
1524.6   0.6    1.27e-2 4.2e-3   0     0        0       0     0       0        0    0   0    0   0.0    0
1583.9   3.0    0.847   0.25     0     0        0       0     0       0        0    0   0    0   0.0    0
1608.4   0.6    0.19    0.042    0     0        0       0     0       0        0    0   0    0   0.0    0
1613.0   0.6    9.95e-2 0.019    0     0        0       0     0       0        0    0   0    0   0.0    0
1628.4   1.0    1.165   0.30     0     0        0       0     0       0        0    0   0    0   0.0    0
1687.5   0.6    0.40    0.15     0     0        0       0     0       0        0    0   0    0   0.0    0
1688.8   0.6    0.995   0.30     0     0        0       0     0       0        0    0   0    0   0.0    0
1710.4   0.6    0.169   0.063    0     0        0       0     0       0        0    0   0    0   0.0    0
1711.7   0.6    0.148   0.063    0     0        0       0     0       0        0    0   0    0   0.0    0
1788.9   0.6    8.0e-2  0.021    0     0        0       0     0       0        0    0   0    0   0.0    0
1898.0   1.0    0.27    0.062    0     0        0       0     0       0        0    0   0    0   0.0    0
1966.0   0.6    0.127   0.032    0     0        0       0     0       0        0    0   0    0   0.0    0
1967.9   0.6    0.38    0.095    0     0        0       0     0       0        0    0   0    0   0.0    0
1985.4   0.6    9.7e-2  0.024    0     0        0       0     0       0        0    0   0    0   0.0    0
2010.6   0.6    0.678   0.17     0     0        0       0     0       0        0    0   0    0   0.0    0
2041.6   0.6    0.36    0.09     0     0        0       0     0       0        0    0   0    0   0.0    0
2049.9   0.6    0.67    0.17     0     0        0       0     0       0        0    0   0    0   0.0    0
2093.8   0.6    5.5e-2  0.014    0     0        0       0     0       0        0    0   0    0   0.0    0
2154.8   0.6    0.23    0.058    0     0        0       0     0       0        0    0   0    0   0.0    0
2158.3   0.6    4.2e-2  0.011    0     0        0       0     0       0        0    0   0    0   0.0    0
2164.6   0.6    0.97    0.24     0     0        0       0     0       0        0    0   0    0   0.0    0
2191.9   0.6    5.1e-2  0.013    0     0        0       0     0       0        0    0   0    0   0.0    0
2231.9   0.6    4.8e-2  0.012    0     0        0       0     0       0        0    0   0    0   0.0    0
2289.4   0.6    0.1     0.025    0     0        0       0     0       0        0    0   0    0   0.0    0
2326.5   0.6    0.29    0.073    0     0        0       0     0       0        0    0   0    0   0.0    0
2327.3   0.6    0.38    0.095    0     0        0       0     0       0        0    0   0    0   0.0    0
2402.2   0.6    0.74    0.185    0     0        0       0     0       0        0    0   0    0   0.0    0
2406.3   1.0    0.11    0.028    0     0        0       0     0       0        0    0   0    0   0.0    0
2412.9   0.6    0.44    0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
2419.8   0.6    7.6e-2  0.019    0     0        0       0     0       0        0    0   0    0   0.0    0
2500.9   2.9    0.63    0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2511.6   2.9    0.27    0.068    0     0        0       0     0       0        0    0   0    0   0.0    0
2557.1   2.9    4.0e-1  0.1      0     0        0       0     0       0        0    0   0    0   0.0    0
2570.6   2.9    1.5e-1  0.038    0     0        0       0     0       0        0    0   0    0   0.0    0
2592.8   2.9    6.6e-2  0.017    0     0        0       0     0       0        0    0   0    0   0.0    0
2611.2   2.9    4.0e-1  0.1      0     0        0       0     0       0        0    0   0    0   0.0    0
2676.9   2.9    3.3e-1  0.083    0     0        0       0     0       0        0    0   0    0   0.0    0
2681.7   2.9    7.0e-2  0.018    0     0        0       0     0       0        0    0   0    0   0.0    0
2683.7   2.9    2.8     0.7      0     0        0       0     0       0        0    0   0    0   0.0    0
2724.2   2.9    6.5e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2755.2   2.9    3.0e-2  0.008    0     0        0       0     0       0        0    0   0    0   0.0    0
2756.1   2.9    6.7e-2  0.017    0     0        0       0     0       0        0    0   0    0   0.0    0
2757.1   2.9    2.5e-1  0.063    0     0        0       0     0       0        0    0   0    0   0.0    0
2791.9   2.9    2.5e-1  0.063    0     0        0       0     0       0        0    0   0    0   0.0    0
2803.5   2.9    8.4e-2  0.021    0     0        0       0     0       0        0    0   0    0   0.0    0
2814.1   2.9    1.3e-1  0.033    0     0        0       0     0       0        0    0   0    0   0.0    0
2831.5   2.9    2.8e-2  0.007    0     0        0       0     0       0        0    0   0    0   0.0    0
2837.3   2.9    8.2e-1  0.21     0     0        0       0     0       0        0    0   0    0   0.0    0
2856.6   2.9    4.7e-1  0.12     0     0        0       0     0       0        0    0   0    0   0.0    0
2889.5   2.9    1.5e-1  0.038    0     0        0       0     0       0        0    0   0    0   0.0    0 
2931.1   2.9    5.1e-1  0.13     0     0        0       0     0       0        0    0   0    0   0.0    0
2935.9   2.9    7.8e-2  0.02     0     0        0       0     0       0        0    0   0    0   0.0    0
2987.1   2.9    1.0e-1  0.03     0     0        0       0     0       0        0    0   0    0   0.0    0
3024.8   2.9    4.2e-1  0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
3037.4   2.9    1.6e-1  0.04     0     0        0       0     0       0        0    0   0    0   0.0    0
3048.0   2.9    5.1e-1  0.13     0     0        0       0     0       0        0    0   0    0   0.0    0
3052.8   2.9    3.2e-1  0.08     0     0        0       0     0       0        0    0   0    0   0.0    0
3067.3   2.9    9.1e-1  0.23     0     0        0       0     0       0        0    0   0    0   0.0    0
3075.0   2.9    5.7e-1  0.14     0     0        0       0     0       0        0    0   0    0   0.0    0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr   G1       DG1   L1   PT     G2      DG2     L2  PT  G3    DG3   L3  PT  Exf  Int
 107.2  4.0     1    5.1e-11  0.0   0    0.0045 4.1e-2  2.1e-2  1   0   0.0   0.0   0   0   0.0  1  
 119.5  3.0     5    3.6e-15  0.0   4    0.0045 0.1     0.0001  1   0   0.0   0.0   0   0   0.0  0  
 213.5  3.0     3    1.8e-7   0.0   2    0.0045 0.1     0.0001  1   0   0.0   0.0   0   0   0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr   G1       DG1   L1   PT     G2      DG2     L2  PT  G3    DG3   L3  PT  Exf  
!+- 
0.0     0.0     0.0  0.0      0.0   0    0      0.0     0.0     0   0   0.0   0.0   0   0   0.0  
0.0     0.0     0.0  0.0      0.0   0    0      0.0     0.0     0   0   0.0   0.0   0   0   0.0  
****************************************************************************************************************
Comments:
1. Value of Jp=3+ assumed for Er=295.5 keV; value of Gg=0.1+-0.001 eV is a guess (inconsequential).
2. For Er=119.5 and 213.5 keV, values of Jp=5+ and 3+, respectively, are assumed; values of Gg=0.1+-0.0001 eV 
   are guesses (inconsequential).
3. Strengths of resonances above Er=300 keV are adopted from Endt 1998, but renormalized to standard value for 
   Er=402 keV.
\end{verbatim}

==> (inline-25) <==
\begin{verbatim}
30Si(p,g)31P
****************************************************************************************************************
1               ! Zproj
14              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
29.97377        ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
7296.93         ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
20000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
2.2e2   -4.0e-2 0.0             0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg      J     G1       DG1     L1    G2      DG2      L2   G3  DG3  L3  Exf    Int
  17.1   4.0    0       0        3.5   1.3e-42  0.5e-42 3     0.1     0.001    1    0   0    0   0.0    0
 439.1   4.0    0       0        3.5   9.2e-5   3.7e-5  3     0.1     0.001    1    0   0    0   0.0    0
 482.7   1.0    0.106   0.027    0     0        0       0     0       0        0    0   0    0   0.0    0
 600.2   1.2    1.949   0.48     0     0        0       0     0       0        0    0   0    0   0.0    0
 648.9   1.0    7.53e-2 0.019    0     0        0       0     0       0        0    0   0    0   0.0    0
 735.6   0.9    8.86e-2 0.022    0     0        0       0     0       0        0    0   0    0   0.0    0
 752.1   1.0    0.443   0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
 808.1   1.3    0.195   0.049    0     0        0       0     0       0        0    0   0    0   0.0    0
 911.4   0.6    0.886   0.22     0     0        0       0     0       0        0    0   0    0   0.0    0
 928.1   0.6    0.142   0.036    0     0        0       0     0       0        0    0   0    0   0.0    0
 946.4   0.6    0.71    0.18     0     0        0       0     0       0        0    0   0    0   0.0    0
 950.5   0.6    0.797   0.2      0     0        0       0     0       0        0    0   0    0   0.0    0
1059.0   0.6    0.106   0.027    0     0        0       0     0       0        0    0   0    0   0.0    0
1137.2   0.7    0.182   0.046    0     0        0       0     0       0        0    0   0    0   0.0    0
1164.3   0.7    0.71    0.18     0     0        0       0     0       0        0    0   0    0   0.0    0
1246.9   0.8    0.142   0.036    0     0        0       0     0       0        0    0   0    0   0.0    0
1255.5   0.8    0.576   0.144    0     0        0       0     0       0        0    0   0    0   0.0    0
1258.7   0.8    0.443   0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
1278.9   0.8    1.019   0.25     0     0        0       0     0       0        0    0   0    0   0.0    0
1287.4   0.8    0.137   0.03     0     0        0       0     0       0        0    0   0    0   0.0    0
1344.5   0.8    1.55    0.38     0     0        0       0     0       0        0    0   0    0   0.0    0
1352.7   0.8    1.949   0.48     0     0        0       0     0       0        0    0   0    0   0.0    0
1432.3   0.8    2.126   0.53     0     0        0       0     0       0        0    0   0    0   0.0    0
1433.8   0.8    1.417   0.35     0     0        0       0     0       0        0    0   0    0   0.0    0
1441.2   0.8    0.886   0.22     0     0        0       0     0       0        0    0   0    0   0.0    0
1460.6   0.8    1.55    0.38     0     0        0       0     0       0        0    0   0    0   0.0    0
1466.6   0.9    0.35    0.087    0     0        0       0     0       0        0    0   0    0   0.0    0
1543.2   0.9    0.177   0.044    0     0        0       0     0       0        0    0   0    0   0.0    0
1606.2   1.0    0.35    0.087    0     0        0       0     0       0        0    0   0    0   0.0    0
1613.0   1.0    0.35    0.087    0     0        0       0     0       0        0    0   0    0   0.0    0
1639.1   1.0    1.06    0.26     0     0        0       0     0       0        0    0   0    0   0.0    0
1697.8   1.0    0.177   0.044    0     0        0       0     0       0        0    0   0    0   0.0    0
1712.3   1.1    1.24    0.31     0     0        0       0     0       0        0    0   0    0   0.0    0
1749.4   1.1    1.95    0.48     0     0        0       0     0       0        0    0   0    0   0.0    0
1755.9   1.1    0.443   0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
1770.4   1.1    1.5     0.37     0     0        0       0     0       0        0    0   0    0   0.0    0
1816.8   0.6    0.389   0.097    0     0        0       0     0       0        0    0   0    0   0.0    0
1818.9   0.6    2.126   0.53     0     0        0       0     0       0        0    0   0    0   0.0    0
1831.9   0.6    0.261   0.065    0     0        0       0     0       0        0    0   0    0   0.0    0
1834.3   0.6    0.62    0.15     0     0        0       0     0       0        0    0   0    0   0.0    0
1857.6   0.6    0.319   0.08     0     0        0       0     0       0        0    0   0    0   0.0    0
1859.7   0.6    0.75    0.18     0     0        0       0     0       0        0    0   0    0   0.0    0
1879.4   0.6    0.57    0.14     0     0        0       0     0       0        0    0   0    0   0.0    0
1909.5   0.6    0.297   0.074    0     0        0       0     0       0        0    0   0    0   0.0    0
1929.7   0.6    0.407   0.10     0     0        0       0     0       0        0    0   0    0   0.0    0
1944.1   0.7    0.89    0.22     0     0        0       0     0       0        0    0   0    0   0.0    0
1956.3   0.7    0.443   0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
1959.3   0.7    0.443   0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
1994.2   0.7    0.66    0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2023.0   0.8    3.2e-1  0.08     0     0        0       0     0       0        0    0   0    0   0.0    0
2061.6   0.8    2.4e-1  0.06     0     0        0       0     0       0        0    0   0    0   0.0    0
2064.3   0.8    6.5e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2103.2   0.8    2.2e-1  0.06     0     0        0       0     0       0        0    0   0    0   0.0    0
2115.9   0.8    5.8     1.5      0     0        0       0     0       0        0    0   0    0   0.0    0
2144.2   0.9    6.6e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2152.3   0.9    1.2     0.3      0     0        0       0     0       0        0    0   0    0   0.0    0
2180.4   0.9    1.6e-1  0.04     0     0        0       0     0       0        0    0   0    0   0.0    0
2228.1   0.9    7.5e-1  0.19     0     0        0       0     0       0        0    0   0    0   0.0    0
2239.9   1.0    6.6e-1  0.17     0     0        0       0     0       0        0    0   0    0   0.0    0
2273.9   1.0    1.4     0.35     0     0        0       0     0       0        0    0   0    0   0.0    0
2281.2   1.0    6.2e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2288.4   1.0    1.8     0.45     0     0        0       0     0       0        0    0   0    0   0.0    0
2297.3   1.0    6.6e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2301.9   1.0    1.1e-1  0.03     0     0        0       0     0       0        0    0   0    0   0.0    0
2315.3   1.0    4.8e-1  0.12     0     0        0       0     0       0        0    0   0    0   0.0    0
2423.9   1.0    2.8     0.7      0     0        0       0     0       0        0    0   0    0   0.0    0
2459.3   1.9    2.0     0.5      0     0        0       0     0       0        0    0   0    0   0.0    0 
2463.2   1.9    5.3     1.3      0     0        0       0     0       0        0    0   0    0   0.0    0
2468.0   1.9    1.1     0.28     0     0        0       0     0       0        0    0   0    0   0.0    0
2519.3   1.9    3.5e-1  0.09     0     0        0       0     0       0        0    0   0    0   0.0    0
2522.2   1.9    9.7e-1  0.24     0     0        0       0     0       0        0    0   0    0   0.0    0
2543.5   1.9    3.1e-1  0.08     0     0        0       0     0       0        0    0   0    0   0.0    0
2546.4   1.9    3.8     0.95     0     0        0       0     0       0        0    0   0    0   0.0    0
2555.1   1.9    6.2e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2568.6   1.9    1.2     0.3      0     0        0       0     0       0        0    0   0    0   0.0    0
2570.6   1.9    1.2     0.3      0     0        0       0     0       0        0    0   0    0   0.0    0
2610.2   1.9    4.8     1.2      0     0        0       0     0       0        0    0   0    0   0.0    0
2628.6   1.9    7.5e-1  0.19     0     0        0       0     0       0        0    0   0    0   0.0    0
2644.1   1.9    6.2e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2648.9   1.9    2.6e-1  0.07     0     0        0       0     0       0        0    0   0    0   0.0    0
2666.3   1.9    6.2e-1  0.16     0     0        0       0     0       0        0    0   0    0   0.0    0
2702.1   1.9    1.3     0.33     0     0        0       0     0       0        0    0   0    0   0.0    0
2722.5   1.9    3.8     0.95     0     0        0       0     0       0        0    0   0    0   0.0    0
2749.5   1.9    4.4     1.1      0     0        0       0     0       0        0    0   0    0   0.0    0
2778.6   1.9    4.4e-1  0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
2792.1   1.9    2.1     0.53     0     0        0       0     0       0        0    0   0    0   0.0    0
2795.0   1.9    1.5     0.38     0     0        0       0     0       0        0    0   0    0   0.0    0
2801.8   1.9    2.3     0.58     0     0        0       0     0       0        0    0   0    0   0.0    0
2819.2   1.9    5.7e-1  0.14     0     0        0       0     0       0        0    0   0    0   0.0    0
2847.3   1.9    1.3     0.33     0     0        0       0     0       0        0    0   0    0   0.0    0
2856.0   1.9    4.4e-1  0.11     0     0        0       0     0       0        0    0   0    0   0.0    0
2895.6   1.9    3.3     0.83     0     0        0       0     0       0        0    0   0    0   0.0    0
2928.5   1.9    1.6     0.4      0     0        0       0     0       0        0    0   0    0   0.0    0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm   Jr    G1        DG1   L1  PT     G2    DG2     L2  PT   G3   DG3    L3  PT   Exf  Int
  52.1  5.0    1.5   5.0e-17   0.0   1   0.0045 0.1   0.001   1   0    0    0      0   0    0.0  0 
 144.3  0.7    5.5   1.4e-16   0.0   6   0.0045 0.1   0.001   1   0    0    0      0   0    0.0  0
 169.1  2.0    3.5   2.7e-11   0.0   3   0.0045 0.1   0.001   1   0    0    0      0   0    0.0  0  
 418.1  5.0    0.5   0.23      0.0   0   0.0045 1.0   0.001   1   0    0    0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm   Jr    G1        DG1   L1  PT     G2    DG2     L2  PT   G3   DG3    L3  PT   Exf  
!+- 
0.0     0.0    0.0   0.0       0.0   0   0      0.0   0.0     0   0    0.0  0.0    0   0    0.0  
0.0     0.0    0.0   0.0       0.0   0   0      0.0   0.0     0   0    0.0  0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. Value of Jp=7/2- assumed for Er=17.1 and 439.1 keV; value of Gg=0.1+-0.001 eV is a guess (inconsequential).
2. Values of Jp=3/2- and 7/2- assumed for unobserved Er=52.1 and 169.1 keV resonances, respectively; value of 
   Gg=0.1+-0.001 eV is a guess (inconsequential).
3. Value of Gg=0.1+-0.001 eV for unobserved Er=144.3 keV resonance is a guess (inconsequential).
4. Value of Jp=1/2+ (s-wave) assumed for unobserved Er=418.1 keV resonance; value of Gg=1.0+-0.001 eV is a 
   guess, implying Gp<Gg.
5. Strengths of resonances above Er=480 keV adopted from Endt 1990, but have been renormalized to standard
   strength of Er=600 keV.
\end{verbatim}

==> (inline-26) <==
\begin{verbatim}
31P(p,g)32S
****************************************************************************************************************
1               ! Zproj
15              ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
30.9737         ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
8863.78         ! projectile separation energy (keV)
6947.82         ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
1.86e2  -2.85e-2        0.0             0.4     1100.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr    G1      DG1     L1   G2      DG2     L2   G3     DG3    L3  Exf   Int
 159.2   2.0    0        0        3     1.4e-11 0.6e-11 3    0.024   0.009   1    0.012  0.003  3   0.0   1                   
 195.2   2.0    4.8e-7   1.6e-7   0     0       0       0    0       0       0    0      0      0   0.0   0   
 344.3   0.7    0        0        1     5.6e-3  0.9e-3  0    0.36    0.11    1    0      0      0   0.0   1   
 391.2   2.0    4.5e-4   0.7e-4   0     0       0       0    0       0       0    0      0      0   0.0   0
 425.6   0.5    2.5e-2   0.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0
 524.3   0.6    0.12     0.02     0     0       0       0    0       0       0    0      0      0   0.0   0
 599.4   1.0    1.1e-3   0.2e-3   0     0       0       0    0       0       0    0      0      0   0.0   0
 622.2   0.7    5.8e-2   9.6e-3   0     0       0       0    0       0       0    0      0      0   0.0   0 
 785.7   0.5    0.24     0.04     0     0       0       0    0       0       0    0      0      0   0.0   0
 795.1   1.0    5.0e-2   1.3e-2   0     0       0       0    0       0       0    0      0      0   0.0   0
 846.7   0.5    2.3e-2   0.6e-2   0     0       0       0    0       0       0    0      0      0   0.0   0
 859.8   0.5    1.4e-2   0.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0
 866.3   0.5    7.4e-2   1.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0
 952.8   1.0    2.0e-2   0.5e-2   0     0       0       0    0       0       0    0      0      0   0.0   0
 984.0   3.0    7.1e-3   1.8e-3   0     0       0       0    0       0       0    0      0      0   0.0   0
1023.2   0.6    0.13     0.03     0     0       0       0    0       0       0    0      0      0   0.0   0
1055.3   0.6    4.3e-2   1.1e-2   0     0       0       0    0       0       0    0      0      0   0.0   0
1085.4   0.6    0.29     0.07     0     0       0       0    0       0       0    0      0      0   0.0   0
1113.8   0.7    0.42     0.08     0     0       0       0    0       0       0    0      0      0   0.0   0
1118.7   0.6    0.15     0.04     0     0       0       0    0       0       0    0      0      0   0.0   0
1211.9   0.6    1.1      0.13     0     0       0       0    0       0       0    0      0      0   0.0   0
1356.0   0.6    0.15     0.04     0     0       0       0    0       0       0    0      0      0   0.0   0
1358.7   0.8    0.51     0.13     0     0       0       0    0       0       0    0      0      0   0.0   0
1366.9   0.6    0.16     0.04     0     0       0       0    0       0       0    0      0      0   0.0   0
1393.0   0.7    1.2      0.3      0     0       0       0    0       0       0    0      0      0   0.0   0
1426.7   0.6    0.27     0.07     0     0       0       0    0       0       0    0      0      0   0.0   0
1507.6   0.6    0.98     0.25     0     0       0       0    0       0       0    0      0      0   0.0   0
1533.0   0.6    0.97     0.24     0     0       0       0    0       0       0    0      0      0   0.0   0
1645.4   1.0    0.13     0.03     0     0       0       0    0       0       0    0      0      0   0.0   0
1708.6   1.0    0.10     0.025    0     0       0       0    0       0       0    0      0      0   0.0   0
1739.5   1.0    0.12     0.03     0     0       0       0    0       0       0    0      0      0   0.0   0
1831.9   1.0    0.24     0.06     0     0       0       0    0       0       0    0      0      0   0.0   0
1836.3   1.0    0.28     0.07     0     0       0       0    0       0       0    0      0      0   0.0   0
1892.4   1.0    0.77     0.19     0     0       0       0    0       0       0    0      0      0   0.0   0
1914.8   1.0    0.43     0.11     0     0       0       0    0       0       0    0      0      0   0.0   0
1921.1   1.0    0.88     0.22     0     0       0       0    0       0       0    0      0      0   0.0   0
1928.2   1.0    0.58     0.15     0     0       0       0    0       0       0    0      0      0   0.0   0
1962.8   1.0    1.65     0.41     0     0       0       0    0       0       0    0      0      0   0.0   0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1      DG1   L1   PT       G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
306.2   2.0     2     3.2e-6  0.0   2    0.0045   0.5   0.25   1   0    0     0      0   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1     L1   PT   G2    DG2    L2  PT   G3     DG3    L3  PT   Exf  
+- 
 372.2  2.0     1     3.6e-3  1.0e-3  1    0    0.17  0.03   1   0    7.8    3.0    1   0    0.0   
1468.1  1.5     1     3800.0  600.0   1    0    0.39  0.11   1   0    2375.0 705.0  1   0    0.0     
****************************************************************************************************************
Comments:
1. Direct capture S-factor from Iliadis et al. 1993.
2. Resonance energies from Endt 1998.
3. Assumed that doublet Ex=9023 (3-) + 9024 [6-(4-)] keV is dominated by former, natural parity, state. 
4. Level at Ex=9138 keV is disregarded since it originates from an unpublished study (see Endt 1998); it has 
   not been observed in proton transfer work.
5. For Er=306 keV assignments Jp=2+ (for upper limit contribution) and Gg=0.5 eV are guesses.
6. Er=372 keV (Ex=9236 keV; 1-): partial widths are found from measured (p,g), (p,a) and (a,g) strengths; in
   particular, we disregard the other component in the doublet [Ex=9235 keV; (2+ to 5+)] for which the shell
   model assigns Jp=5+ (Endt 1998).
7. Er=1468 keV (Ex=10333 keV; Jp=1-): partial widths calculated from measured (p,g) and (p,a) strengths, 
   together with measured Gp (Kalifa et al. 1978). 
\end{verbatim}

==> (inline-27) <==
\begin{verbatim}
31S(p,g)32Cl
****************************************************************************************************************
1               ! Zproj
16              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
30.9795         ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
1574.0          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
5000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
7.51e1  -0.0346 3.1e-5          0.4     1000.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg    Jr    G1         DG1      L1     G2      DG2      L2   G3  DG3  L3       Exf  Int
 158    7       0       0      3     2.6e-11    1.0e-11  2      1.1e-3  0.55e-3  1    0   0    0        0.0  1
 555    8       0       0      3     8.1e-4     3.2e-4   2      8.6e-3  4.3e-3   1    0   0    0        0.0  1  
 637    8       0       0      1     4.1e0      1.6e0    0      1.6e-2  0.8e-2   1    0   0    0        0.0  1  
 706    8       0       0      2     1.9e-1     0.8e-1   2      2.7e-3  1.35e-3  1    0   0    0        0.0  1  
1101   12       0       0      2     4.9e0      2.0e0    2      5.5e-2  2.75e-2  1    0   0    0        0.0  1  
1294    9       0       0      3     1.2e1      0.5e1    2      6.5e-3  3.25e-3  1    0   0    0        0.0  1  
1377    9       0       0      2     2.7e3      1.1e3    1      4.0e-3  2.0e-3   1    0   0    0        0.0  1  
1492    9       0       0      4     5.4e1      2.2e1    3      1.7e-3  0.85e-3  1    0   0    0        0.0  1  
1602    9       0       0      3     5.6e1      2.2e1    3      2.4e-3  1.2e-3   1    0   0    0        0.0  1  
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-28) <==
\begin{verbatim}
32S(p,g)33Cl
****************************************************************************************************************
1               ! Zproj
16              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
31.972          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
2276.7          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
1.06e2  -1.94e-2        0.0             0.4     1000.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg     J       G1      DG1       L1    G2      DG2      L2   G3  DG3  L3 Exf   Int
  75.3  0.5     0       0       1.5     4.9e-18 2.0e-18   2     6.6e-3  3.3e-3   1    0   0    0  0.0   1
 409.0  0.6     3.7e-5  0.8e-5  0       0       0         0     0       0        0    0   0    0  0.0   0                
 562.5  0.5     4.0e-2  0.5e-2  0       0       0         0     0       0        0    0   0    0  0.0   0                               
 569.8  0.5     1.2e-1  0.2e-1  0       0       0         0     0       0        0    0   0    0  0.0   0                        
 698.9  0.5     0.7e-4  0.3e-4  0       0       0         0     0       0        0    0   0    0  0.0   0                         
1539.6  0.5     2.6e-2  0.3e-2  0       0       0         0     0       0        0    0   0    0  0.0   0                         
1695.4  1.3     4.5e-2  0.9e-2  0       0       0         0     0       0        0    0   0    0  0.0   0                        
1703.9  1.2     1.9e-1  0.2e-1  0       0       0         0     0       0        0    0   0    0  0.0   0                         
1822.7  1.4     9.5e-3  4.0e-3  0       0       0         0     0       0        0    0   0    0  0.0   0                        
1836.3  1.4     3.5e-2  1.0e-2  0       0       0         0     0       0        0    0   0    0  0.0   0                         
1840.5  2.0     9.2e-2  3.5e-2  0       0       0         0     0       0        0    0   0    0  0.0   0                               
2161.7  1.6     1.5e-1  0.2e-1  0       0       0         0     0       0        0    0   0    0  0.0   0                               
2186.9  1.6     7.0e-2  1.0e-2  0       0       0         0     0       0        0    0   0    0  0.0   0                                
2469.8  1.7     7.0e-1  1.0e-1  0       0       0         0     0       0        0    0   0    0  0.0   0                                
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-29) <==
\begin{verbatim}
35Cl(p,g)36Ar
****************************************************************************************************************
1               ! Zproj
17              ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
34.9688         ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
8506.97         ! projectile separation energy (keV)
6640.76         ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
10000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
4.25e2  -8.57e-2        0.0             0.4     1200.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg       Dwg      Jr    G1      DG1     L1   G2      DG2     L2   G3     DG3    L3  Exf   Int
  48.5   0.6    2.1e-24  8.3e-25  0     0       0       0    0       0       0    0      0      0   0.0   0               
 165.0   3.0    3.2e-10  1.3e-10  0     0       0       0    0       0       0    0      0      0   0.0   0 
 299.4   1.8    1.5e-5   0.5e-5   0     0       0       0    0       0       0    0      0      0   0.0   0 
 402.0   1.0    6.6e-5   3.3e-5   0     0       0       0    0       0       0    0      0      0   0.0   0 
 414.0   3.0    1.2e-5   0.5e-5   0     0       0       0    0       0       0    0      0      0   0.0   0 
 431.0   0.7    1.3e-2   0.3e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 506.9   0.9    1.2e-3   0.3e-3   0     0       0       0    0       0       0    0      0      0   0.0   0 
 517.3   0.6    3.2e-2   0.6e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 558.6   0.9    3.1e-2   0.6e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 610.3   1.1    7.6e-4   1.8e-4   0     0       0       0    0       0       0    0      0      0   0.0   0 
 625.2   0.6    2.8e-2   0.6e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 637.4   0.7    1.5e-2   0.3e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 684.8   1.1    7.1e-3   1.4e-3   0     0       0       0    0       0       0    0      0      0   0.0   0 
 712.5   0.7    9.8e-2   1.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 733.2   1.1    1.9e-2   0.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 741.1   1.1    1.9e-2   0.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 751.0   1.2    1.7e-2   0.3e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 793.2   0.3    8.6e-2   1.7e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 835.6   0.3    0.70     0.10     0     0       0       0    0       0       0    0      0      0   0.0   0 
 849.0   0.8    4.3e-2   0.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 858.9   0.8    0.10     0.02     0     0       0       0    0       0       0    0      0      0   0.0   0 
 867.1   1.3    0.13     0.03     0     0       0       0    0       0       0    0      0      0   0.0   0 
 872.9   1.3    0.21     0.04     0     0       0       0    0       0       0    0      0      0   0.0   0 
 886.4   1.0    4.3e-2   0.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 932.2   1.4    1.4e-3   0.3e-3   0     0       0       0    0       0       0    0      0      0   0.0   0 
 941.1   0.9    2.0e-2   0.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 958.9   0.5    8.6e-2   1.7e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
 967.0   0.8    5.7e-3   1.1e-3   0     0       0       0    0       0       0    0      0      0   0.0   0 
 995.8   0.5    4.3e-2   0.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1002.6   0.6    1.4e-2   0.3e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1035.0   1.1    2.0e-2   0.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1043.3   0.5    0.128    0.026    0     0       0       0    0       0       0    0      0      0   0.0   0 
1067.3   0.4    0.34     0.07     0     0       0       0    0       0       0    0      0      0   0.0   0 
1088.4   0.7    5.7e-2   1.1e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1099.8   0.5    2.9e-2   0.6e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1160.1   1.0    4.3e-2   0.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1174.9   0.5    1.7e-2   0.3e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1230.5   0.8    0.27     0.05     0     0       0       0    0       0       0    0      0      0   0.0   0 
1257.5   0.5    1.3e-2   0.3e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1305.2   0.5    4.3e-2   0.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1355.6   0.5    7.1e-2   1.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1371.6   0.5    2.8e-2   0.6e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1382.3   0.5    7.1e-2   1.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1395.1   0.5    5.7e-2   1.1e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1420.4   0.5    4.3e-2   0.9e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1435.5   0.5    8.6e-2   1.7e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1449.9   0.5    0.46     0.09     0     0       0       0    0       0       0    0      0      0   0.0   0 
1476.2   0.5    2.57     0.51     0     0       0       0    0       0       0    0      0      0   0.0   0 
1485.4   2.0    7.1e-2   1.4e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1495.4   1.0    2.3e-2   0.5e-2   0     0       0       0    0       0       0    0      0      0   0.0   0 
1537.4   1.2    1.2      0.2      0     0       0       0    0       0       0    0      0      0   0.0   0  
1543.6   1.5    0.11     0.02     0     0       0       0    0       0       0    0      0      0   0.0   0 
1569.7   0.5    0.13     0.02     0     0       0       0    0       0       0    0      0      0   0.0   0 
1587.9   1.5    0.043    0.009    0     0       0       0    0       0       0    0      0      0   0.0   0 
1592.4   0.6    0.23     0.05     0     0       0       0    0       0       0    0      0      0   0.0   0 
1632.5   0.9    0.057    0.011    0     0       0       0    0       0       0    0      0      0   0.0   0 
1636.0   0.6    0.20     0.04     0     0       0       0    0       0       0    0      0      0   0.0   0 
1642.6   0.5    0.10     0.02     0     0       0       0    0       0       0    0      0      0   0.0   0 
1660.4   0.5    0.428    0.086    0     0       0       0    0       0       0    0      0      0   0.0   0 
1666.4   0.5    0.71     0.14     0     0       0       0    0       0       0    0      0      0   0.0   0 
1686.6   1.0    0.043    0.009    0     0       0       0    0       0       0    0      0      0   0.0   0 
1713.3   0.5    0.41     0.08     0     0       0       0    0       0       0    0      0      0   0.0   0 
1749.0   1.0    0.11     0.02     0     0       0       0    0       0       0    0      0      0   0.0   0 
1750.5   1.0    0.17     0.03     0     0       0       0    0       0       0    0      0      0   0.0   0 
1760.3   0.5    0.17     0.03     0     0       0       0    0       0       0    0      0      0   0.0   0 
1764.7   0.6    0.26     0.05     0     0       0       0    0       0       0    0      0      0   0.0   0 
1774.1   1.0    0.043    0.009    0     0       0       0    0       0       0    0      0      0   0.0   0 
1794.5   0.9    0.27     0.05     0     0       0       0    0       0       0    0      0      0   0.0   0 
1801.7   0.8    0.10     0.02     0     0       0       0    0       0       0    0      0      0   0.0   0 
1812.5   1.5    0.086    0.017    0     0       0       0    0       0       0    0      0      0   0.0   0 
1822.0   1.5    0.043    0.009    0     0       0       0    0       0       0    0      0      0   0.0   0 
1913.8   1.0    1.86     0.37     0     0       0       0    0       0       0    0      0      0   0.0   0 
1928.0   1.4    0.87     0.17     0     0       0       0    0       0       0    0      0      0   0.0   0 
1993.2   0.5    0.18     0.04     0     0       0       0    0       0       0    0      0      0   0.0   0 
2032.6   1.2    1.00     0.20     0     0       0       0    0       0       0    0      0      0   0.0   0 
2055.0   0.9    0.30     0.06     0     0       0       0    0       0       0    0      0      0   0.0   0 
2075.9   0.6    0.38     0.08     0     0       0       0    0       0       0    0      0      0   0.0   0 
2108.6   0.7    1.43     0.29     0     0       0       0    0       0       0    0      0      0   0.0   0 
2128.7   0.5    0.76     0.15     0     0       0       0    0       0       0    0      0      0   0.0   0 
2168.9   1.0    1.38     0.28     0     0       0       0    0       0       0    0      0      0   0.0   0 
2193.4   1.5    0.77     0.15     0     0       0       0    0       0       0    0      0      0   0.0   0 
2301.9   1.2    0.57     0.11     0     0       0       0    0       0       0    0      0      0   0.0   0 
2398.9   1.0    0.44     0.09     0     0       0       0    0       0       0    0      0      0   0.0   0 
2448.7   1.2    1.0      0.2      0     0       0       0    0       0       0    0      0      0   0.0   0 
2461.1   1.5    2.0      0.4      0     0       0       0    0       0       0    0      0      0   0.0   0 
2520.7   1.5    4.3      0.9      0     0       0       0    0       0       0    0      0      0   0.0   0 
2642.6   1.5    3.6      0.7      0     0       0       0    0       0       0    0      0      0   0.0   0 
2674.6   1.5    0.75     0.15     0     0       0       0    0       0       0    0      0      0   0.0   0 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels! 
Ecm     DEcm    Jr    G1      DG1   L1   PT       G2    DG2    L2  PT   G3      DG3   L3  PT     Exf  Int
 86.0   4.0     3.0   4.2e-17 0.0   1    0.0045   0.5   0.25   1   0    1.4e-2  0.0   3   0.010  0.0  0
232.0   4.0     3.0   1.8e-7  0.0   1    0.0045   0.5   0.25   1   0    6.0e-2  0.0   3   0.010  0.0  0
340.0   4.0     2.0   1.5e-4  0.0   0    0.0045   0.5   0.25   1   0    6.0e-1  0.0   2   0.010  0.0  0
379.9   4.0     2.0   5.0e-5  0.0   0    0.0045   0.5   0.25   1   0    4.0e-3  0.0   2   0.010  0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1. Direct capture S-factor from Iliadis et al. 1994.
2. Measured resonance energies and strengths from Johnson et al. 1974, Endt and van der Leun 1978 and Iliadis 
   et al. 1994, where the strengths have been normalized to value in Tab. 1 of Iliadis et al. 2001.
3. Er=165 keV: spin/parity not known unambiguously, but Jp=1-, 2+, 3- most likely (from info obtained in
   (3He,d) and (6Li,d) studies). Here we assume Jp=1-; Jp=2+ or 3- does not change Gp much since the quantity
   (2J+1)C2S was measured in (3He,d) work [Iliadis et al. 1994].
4. Er=340 keV: spin/parity ambiguous; assumed Jp=2+ (s-wave) for upper limit; Gp obtained with C2S<0.0067 
   from Iliadis et al. 1994; upper limit on Ga is the single-particle value; Gg=0.5 eV is a rough guess.
5. Er=380 keV: upper limits for Gp and Ga are obtained from upper limits of (p,g) and (a,g) strengths (Iliadis 
   et al. 1994), together with Gg/G=1 from Ross et al. 1995; Gg=0.5 eV is a rough guess. Spin/parity of 2+
   assumed for s-wave resonance.
6. Er=414 keV: assume here that 8919 keV level (Roepke et al. 2002) is the same as 8923 keV state (Iliadis et 
   al. 1994); spin/parity can then be restricted to Jp=(3-5)-. Stripping data are best described by l=3,
   although a small l=1 component cannot be excluded; the l=1 component from fit yields a (p,g) resonance
   strength in excess of experimental upper limit; thus we assume pure l=3 transfer.
7. Er=86 and 232 keV: levels at Ex=8593 and 8739 keV have been observed by Roepke et al. 2002; from gamma-ray
   decay it can be concluded that Jp=(3-,4-,5-,...); for upper limit contribution we assume Jp=3-; levels are 
   not observed in (3He,d) study of Iliadis et al. 1994, implying upper limits of C2S<0.01; values of Ga 
   represent single-particle estimates, while Gg=0.5 eV is a rough guess.    
\end{verbatim}

==> (inline-30) <==
\begin{verbatim}
35Cl(p,a)32S
****************************************************************************************************************
1               ! Zproj
17              ! Ztarget
2               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
34.9688         ! Atarget
4.0026          ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
8506.97         ! projectile separation energy (keV)
6640.76         ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
3               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
10000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
2.8e-4  -2.5e-6         1.9e-7          0.4     850.0
0.0     0.0             0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm   wg      Dwg      Jr    G1      DG1     L1   G2      DG2     L2   G3     DG3    L3  Exf    Int
 402.0   1.0    0       0        2.0   1.1e-4  0.6e-4  0    9.8e-3  3.6e-3  2    0.5    0.25   1   0.0    0    
 849.0   0.8    0.15    0.04     0     0       0       0    0       0       0    0      0      0   0.0    0 
 858.9   0.8    1.00    0.25     0     0       0       0    0       0       0    0      0      0   0.0    0 
 941.1   0.9    0.23    0.06     0     0       0       0    0       0       0    0      0      0   0.0    0 
 958.9   0.5    0.063   0.016    0     0       0       0    0       0       0    0      0      0   0.0    0 
 987.3   1.2    0.024   0.006    0     0       0       0    0       0       0    0      0      0   0.0    0 
1088.4   0.7    1.5     0.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
1160.0   1.0    0.88    0.22     0     0       0       0    0       0       0    0      0      0   0.0    0 
1196.2   1.4    0.25    0.06     0     0       0       0    0       0       0    0      0      0   0.0    0 
1230.5   0.8    0.39    0.10     0     0       0       0    0       0       0    0      0      0   0.0    0 
1382.3   0.5    1.8     0.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
1395.1   0.5    0.35    0.09     0     0       0       0    0       0       0    0      0      0   0.0    0 
1475.6   1.6    2.75    0.69     0     0       0       0    0       0       0    0      0      0   0.0    0 
1484.9   1.6    7.5     1.9      0     0       0       0    0       0       0    0      0      0   0.0    0 
1537.4   1.2    3.0     0.8      0     0       0       0    0       0       0    0      0      0   0.0    0 
1543.6   1.5    30.0    7.5      0     0       0       0    0       0       0    0      0      0   0.0    0 
1587.9   1.5    0.75    0.19     0     0       0       0    0       0       0    0      0      0   0.0    0 
1592.4   0.6    22.5    5.6      0     0       0       0    0       0       0    0      0      0   0.0    0 
1660.4   0.5    1.9     0.5      0     0       0       0    0       0       0    0      0      0   0.0    0 
1666.4   0.5    18.8    4.7      0     0       0       0    0       0       0    0      0      0   0.0    0 
1694.2   2.0    10.0    2.5      0     0       0       0    0       0       0    0      0      0   0.0    0 
1753.5   2.0    1.00    0.25     0     0       0       0    0       0       0    0      0      0   0.0    0 
1760.3   0.5    1.6     0.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
1774.1   1.0    0.33    0.08     0     0       0       0    0       0       0    0      0      0   0.0    0 
1794.5   0.9    1.6     0.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
1812.5   1.5    10.0    2.5      0     0       0       0    0       0       0    0      0      0   0.0    0 
1870.1   2.0    0.75    0.19     0     0       0       0    0       0       0    0      0      0   0.0    0 
1932.3   2.0    31.3    7.8      0     0       0       0    0       0       0    0      0      0   0.0    0 
1968.3   2.0    0.59    0.15     0     0       0       0    0       0       0    0      0      0   0.0    0 
1980.9   2.0    7.5     1.9      0     0       0       0    0       0       0    0      0      0   0.0    0 
2016.9   2.0    6.3     1.6      0     0       0       0    0       0       0    0      0      0   0.0    0 
2051.8   2.0    17.5    4.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
2061.6   2.0    0.43    0.11     0     0       0       0    0       0       0    0      0      0   0.0    0 
2085.9   2.0    27.5    6.9      0     0       0       0    0       0       0    0      0      0   0.0    0 
2109.2   2.0    7.5     1.9      0     0       0       0    0       0       0    0      0      0   0.0    0 
2143.6   1.1    125.0   31.3     0     0       0       0    0       0       0    0      0      0   0.0    0 
2156.8   2.0    5.0     1.3      0     0       0       0    0       0       0    0      0      0   0.0    0 
2167.5   2.0    2.4     0.6      0     0       0       0    0       0       0    0      0      0   0.0    0 
2193.4   1.5    10.0    2.5      0     0       0       0    0       0       0    0      0      0   0.0    0 
2194.7   1.2    23.8    6.0      0     0       0       0    0       0       0    0      0      0   0.0    0 
2231.7   10.0   42.5    10.6     0     0       0       0    0       0       0    0      0      0   0.0    0 
2252.1   2.0    20.0    5.0      0     0       0       0    0       0       0    0      0      0   0.0    0 
2256.9   2.0    3.3     0.8      0     0       0       0    0       0       0    0      0      0   0.0    0 
2273.5   2.0    7.5     1.9      0     0       0       0    0       0       0    0      0      0   0.0    0 
2282.2   3.0    1.6     0.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
2309.4   3.0    0.46    0.11     0     0       0       0    0       0       0    0      0      0   0.0    0 
2325.3   1.5    3.9     1.0      0     0       0       0    0       0       0    0      0      0   0.0    0 
2345.0   1.5    36.3    9.1      0     0       0       0    0       0       0    0      0      0   0.0    0 
2358.0   7.0    23.8    5.9      0     0       0       0    0       0       0    0      0      0   0.0    0 
2395.3   3.0    48.8    12.2     0     0       0       0    0       0       0    0      0      0   0.0    0 
2410.3   2.7    0.88    0.22     0     0       0       0    0       0       0    0      0      0   0.0    0 
2427.1   2.7    0.88    0.22     0     0       0       0    0       0       0    0      0      0   0.0    0 
2431.6   2.7    0.63    0.15     0     0       0       0    0       0       0    0      0      0   0.0    0 
2453.3   2.5    103.8   25.9     0     0       0       0    0       0       0    0      0      0   0.0    0 
2469.2   2.5    18.8    4.7      0     0       0       0    0       0       0    0      0      0   0.0    0 
2486.5   2.5    8.8     2.2      0     0       0       0    0       0       0    0      0      0   0.0    0 
2522.7   3.0    100.0   25.0     0     0       0       0    0       0       0    0      0      0   0.0    0 
2536.7   2.6    20.0    5.0      0     0       0       0    0       0       0    0      0      0   0.0    0 
2543.1   3.0    62.5    15.6     0     0       0       0    0       0       0    0      0      0   0.0    0 
2556.1   3.0    51.3    12.8     0     0       0       0    0       0       0    0      0      0   0.0    0 
2583.6   2.8    3.0     0.8      0     0       0       0    0       0       0    0      0      0   0.0    0 
2602.6   2.8    3.1     0.8      0     0       0       0    0       0       0    0      0      0   0.0    0 
2613.0   3.5    13.8    3.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
2616.2   2.6    32.5    8.1      0     0       0       0    0       0       0    0      0      0   0.0    0 
2628.0   2.7    53.8    13.4     0     0       0       0    0       0       0    0      0      0   0.0    0 
2652.9   3.0    52.5    13.1     0     0       0       0    0       0       0    0      0      0   0.0    0 
2699.2   2.9    1.6     0.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
2703.0   2.7    113.0   28.1     0     0       0       0    0       0       0    0      0      0   0.0    0 
2717.0   3.0    57.5    14.4     0     0       0       0    0       0       0    0      0      0   0.0    0 
2735.5   3.0    500.0   125.0    0     0       0       0    0       0       0    0      0      0   0.0    0 
2741.2   3.0    36.3    9.1      0     0       0       0    0       0       0    0      0      0   0.0    0 
2770.6   2.8    27.5    6.9      0     0       0       0    0       0       0    0      0      0   0.0    0 
2796.4   3.0    1.4     0.3      0     0       0       0    0       0       0    0      0      0   0.0    0 
2804.9   2.8    18.8    4.7      0     0       0       0    0       0       0    0      0      0   0.0    0 
2831.8   3.0    11.3    2.8      0     0       0       0    0       0       0    0      0      0   0.0    0 
2837.3   3.0    17.5    4.4      0     0       0       0    0       0       0    0      0      0   0.0    0 
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!
Ecm     DEcm    Jr    G1      DG1     L1   PT       G2      DG2    L2  PT     G3     DG3    L3  PT   Exf  Int
 48.5   0.6     2.0   3.3e-24 1.3e-24 0    0        3.7e-2  0.0    2   0.010  0.5    0.25   1   0    0.0  0
 86.0   4.0     3.0   4.2e-17 0.0     1    0.0045   1.4e-2  0.0    3   0.010  0.5    0.25   1   0    0.0  0
165.0   3.0     1.0   8.6e-10 3.4e-10 1    0        2.0e-3  0.0    1   0.010  0.5    0.25   1   0    0.0  0
232.0   4.0     3.0   1.8e-7  0.0     1    0.0045   6.0e-2  0.0    3   0.010  0.5    0.25   1   0    0.0  0
299.4   1.8     1.0   4.0e-5  1.3e-5  1    0        4.0e-2  0.0    1   0.010  0.5    0.25   1   0    0.0  0
340.0   4.0     2.0   1.5e-4  0.0     0    0.0045   6.0e-1  0.0    2   0.010  0.5    0.25   1   0    0.0  0 
379.9   4.0     2.0   5.0e-5  0.0     0    0.0045   4.0e-3  0.0    2   0.010  0.5    0.25   1   0    0.0  0
414.0   3.0     3.0   1.4e-5  5.6e-6  3    0        3.0e-2  0.0    3   0.010  0.5    0.25   1   0    0.0  0
431.0   0.7     3.0   1.5e-2  0.3e-2  1    0        0.01    0.0    3   0.010  0.5    0.25   1   0    0.0  0
506.9   0.9     5.0   8.7e-4  2.2e-4  3    0        0.015   0.0    5   0.010  0.5    0.25   1   0    0.0  0
517.3   0.6     2.0   5.1e-2  1.0e-2  0    0        2.5     0.0    2   0.010  0.5    0.25   1   0    0.0  0
558.6   0.9     3.0   5.1e-2  2.0e-2  1    0        7.1e-3  0.0    3   0.010  0.035  0.007  1   0    0.0  0
610.3   1.1     1.0   9.1     0.0     1    0.0045   12.0    0.0    1   0.010  0.5    0.25   1   0    0.0  0
625.2   0.6     3.0   12.0    0.0     1    0.0045   1.5     0.0    3   0.010  0.5    0.25   1   0    0.0  0
637.4   0.7     2.0   42.0    0.0     0    0.0045   5.9     0.0    2   0.010  0.5    0.25   1   0    0.0  0
684.8   1.1     3.0   31.0    0.0     1    0.0045   2.3     0.0    3   0.010  0.5    0.25   1   0    0.0  0
733.2   1.1     1.0   59.0    0.0     1    0.0045   27.0    0.0    1   0.010  0.5    0.25   1   0    0.0  0
741.1   1.1     1.0   65.0    0.0     1    0.0045   28.0    0.0    1   0.010  0.5    0.25   1   0    0.0  0
751.0   1.2     3.0   78.0    0.0     1    0.0045   3.5     0.0    3   0.010  0.5    0.25   1   0    0.0  0
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1      DG1   L1   PT     G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0     0.0   0    0      0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
Comments:
1.  Measured resonance energies and strengths from Bosnjakovic et al. 1968 and Endt and van der Leun 1978; note 
    that no carefully measured (p,a) strength exists for this reaction.
2.  Er=49 keV: adopted upper limit of Ga equal the single-particle estimate; Gg=0.5 eV is a rough estimate. 
3.  Er=165 keV: spin/parity not known unambiguously, but Jp=1-, 2+, 3- most likely (from info obtained in
    (3He,d) and (6Li,d) studies). Here we assume Jp=1- (Jp=2+ or 3- does not change Gp much since the quantity
    (2J+1)C2S was measured in (3He,d) work [Iliadis et al. 1994]); upper limit for Ga is derived from strength
    measured in 32S(a,g)36Ar reaction, while Gg=0.5 eV is a rough guess.
4.  Er=299 keV: Gp from measured (p,g) strength; Gg=0.5 eV is a rough estimate; rough upper limit for Ga is then
    obtained using Ga/Gg<0.08 from Ross et al. 1995. 
5.  Er=340 keV: spin/parity ambiguous; assumed Jp=2+ (s-wave) for upper limit; Gp obtained with C2S<0.0067 
    from Iliadis et al. 1994; upper limit on Ga is the single-particle value; Gg=0.5 eV is a rough guess.
6.  Er=380 keV: upper limits for Gp and Ga are obtained from upper limits of (p,g) and (a,g) strengths (Iliadis 
    et al. 1994), together with Gg/G=1 from Ross et al. 1995; Gg=0.5 eV is a rough guess. Spin/parity of 2+
    assumed for s-wave resonance.
7.  Er=402 keV: only (p,g) and (a,g) strengths have been measured; state not observed in (3He,d); we derived
    Gp and Gg assuming that G=Gg, but the assumption G=Ga is certainly not excluded; Gg=0.5 eV is a rough
    estimate. Better estimates cannot be derived at present.
8.  Er=414 keV: assume here that 8919 keV level (Roepke et al. 2002) is the same as 8923 keV state (Iliadis et 
    al. 1994); spin/parity can then be restricted to Jp=(3-5)-. Stripping data are best described by l=3,
    although a small l=1 component cannot be excluded; the l=1 component from fit yields a (p,g) resonance
    strength in excess of experimental upper limit; thus we assume pure l=3 transfer. Value of Gg=0.5 eV is a 
    rough guess, while Ga<0.03 eV is then obtained from Ga/G (Ross et al. 1995). 
9.  Er=431 keV: from analog assignments, Endt 1998 suggests Jp=3-, implying l=1+3; Ga is obtained with 
    Ga/Gg<0.02 (Ross et al. 1995) and Gg=0.5 eV (rough guess).
10. Er=507 keV: from energy arguments it can be concluded that most of the transfer strength arises from 9014 
    keV component of 9014+9024 keV doublet; furthermore, from analog assignments Endt 1998 suggests Jp=5-, 
    implying l=3; value for Ga represents single-particle estimate, while Gg=0.5 eV is a rough guess.
11. Er=517 keV: from analog assignments, Endt 1998 suggests Jp=2+, implying l=0+2; we assume G=Gg; value of Ga    
    represents single-particle estimate, while Gg=0.5 eV is a guess.    
12. Er=559 keV: value for Gg is obtained from measured (p,g) strength since G=Gp (Ross et al. 1995); upper limit 
    for Ga is calculated from Gp (stripping) and measured upper limit of Ga/G (Ross et al. 1995).
13. For upper limit resonances at Er=610-751 keV, we adopted single-particle estimates as upper limits for Gp 
    and Ga; Gg=0.5 eV is a rough guess. 
14. Er=86 and 232 keV: levels at Ex=8593 and 8739 keV have been observed by Roepke et al. 2002; from gamma-ray
    decay it can be concluded that Jp=(3-,4-,5-,...); for upper limit contribution we assume Jp=3-; levels are 
    not observed in (3He,d) study of Iliadis et al. 1994, implying upper limits of C2S<0.01; values of Ga 
    represent single-particle estimates, while Gg=0.5 eV is a rough guess.   
15. Nonresonant S-factor describes low-energy tails of broad resonances in the Er=1231-2194 keV region (info
    from Endt and van der Leun 1978). 
\end{verbatim}

==> (inline-31) <==
\begin{verbatim}
36Ar(p,g)37K
****************************************************************************************************************
1               ! Zproj
18              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
35.967          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
1857.6          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
20000           ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)           S''(b/keV)      fracErr Cutoff Energy (keV)
1.2e2   -4.63e-2        3.0e-5  0.4     1500.0
0.0     0.0             0.0     0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm   wg      Dwg      J       G1     DG1     L1    G2      DG2      L2   G3  DG3  L3 Exf     Int
 312.4  0.2    7.0e-4  1.0e-4   0       0      0       0     0       0        0    0   0    0  0.0     0
 892.5  0.1    2.4e-1  0.2e-1   0       0      0       0     0       0        0    0   0    0  0.0     0
1224.2  0.1    1.5e-2  0.2e-2   0       0      0       0     0       0        0    0   0    0  0.0     0
1381.5  0.2    6.9e-4  1.0e-4   0       0      0       0     0       0        0    0   0    0  0.0     0
1456.2  2.0    3.5e-2  0.4e-2   0       0      0       0     0       0        0    0   0    0  0.0     0
1764.2  3.0    1.6e-2  0.3e-2   0       0      0       0     0       0        0    0   0    0  0.0     0
2132.2 20.0    8.0e-2  2.2e-2   0       0      0       0     0       0        0    0   0    0  0.0     0
2420.2  5.0    2.6e-2  1.4e-2   0       0      0       0     0       0        0    0   0    0  0.0     0
2555.2  0.4    1.9e-1  0.5e-1   0       0      0       0     0       0        0    0   0    0  0.0     0
2574.6  0.3    1.3e-1  0.4e-1   0       0      0       0     0       0        0    0   0    0  0.0     0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-32) <==
\begin{verbatim}
39Ca(p,g)40Sc
****************************************************************************************************************
1               ! Zproj
20              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
38.971          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
1.5             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
538.0           ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
3.75e1  0.0158  0.0             0.4     1200.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm     DEcm    wg      Dwg      J      G1      DG1     L1    G2      DG2      L2   G3  DG3  L3 Exf     Int
 234.1  3.2     0       0        2      2e-9    0.8e-9  1     1.64e-3 0.8e-3   1    0   0    0  0.0     1
 355.5  3.3     0       0        5      3.2e-7  1.3e-7  3     5.3e-4  2.65e-4  1    0   0    0  0.0     1
1132.7  3.4     0       0        2      219     88      1     1.34e-3 0.67e-3  1    0   0    0  0.0     1
1165.2  3.7     0       0        1      394     158     1     8.77e-4 4.39e-4  1    0   0    0  0.0     1
1259.0  3.6     0       0        3      0.11    0.044   1     2.92e-3 1.46e-3  1    0   0    0  0.0     1
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}

==> (inline-33) <==
\begin{verbatim}
40Ca(p,g)41Sc
****************************************************************************************************************
1               ! Zproj
20              ! Ztarget
0               ! Zexitparticle (=0 when only 2 channels open)
1.0078          ! Aproj         
39.962          ! Atarget
0               ! Aexitparticle (=0 when only 2 channels open)
0.5             ! Jproj
0.0             ! Jtarget
0.0             ! Jexitparticle (=0 when only 2 channels open)
1085.1          ! projectile separation energy (keV)
0.0             ! exit particle separation energy (=0 when only 2 channels open)
1.25            ! Radius parameter R0 (fm)
2               ! Gamma-ray channel number (=2 if ejectile is a g-ray; =3 otherwise)
****************************************************************************************************************
1.0             ! Minimum energy for numerical integration (keV)
8000            ! Number of random samples (>5000 for better statistics)
0               ! =0 for rate output at all temperatures; =NT for rate output at selected temperatures
****************************************************************************************************************
Nonresonant contribution
S(keVb) S'(b)   S''(b/keV)      fracErr Cutoff Energy (keV)
1.92e1  0.011   0.0             0.4     1200.0
0.0     0.0     0.0             0.0     0.0
****************************************************************************************************************
Resonant Contribution
Note: G1 = entrance channel, G2 = exit channel, G3 = spectator channel !! Ecm, Exf in (keV); wg, Gx in (eV) !!
Note: if Er<0, theta^2=C2S*theta_sp^2 must be entered instead of entrance channel partial width
Ecm      DEcm  wg      Dwg      J      G1      DG1       L1    G2      DG2      L2   G3  DG3  L3 Exf    Int
 631.4   0.1   1.8e-3  0.2e-3   0      0       0         0     0       0        0    0   0    0  0.0    0
1010.8   0.5   0       0        1.5    7.6e-1  3.0e-1    2     9.0e-7  4.5e-7   1    0   0    0  0.0    1
1329.6   0.5   0       0        1.5    2.6e2   1.0e2     1     1.2e-4  0.6e-4   1    0   0    0  0.0    1
1503.0   0.1   1.0e-2  0.15e-2  0      0       0         0     0       0        0    0   0    0  0.0    0
1581.5   0.1   9.0e-3  1.0e-3   0      0       0         0     0       0        0    0   0    0  0.0    0
1634.1   0.1   2.0e-3  0.5e-3   0      0       0         0     0       0        0    0   0    0  0.0    0
1797.2   0.1   0.14    0.015    0      0       0         0     0       0        0    0   0    0  0.0    0
1886.9   0.2   3.1e-2  0.4e-2   0      0       0         0     0       0        0    0   0    0  0.0    0
****************************************************************************************************************
Upper Limits of Resonances
Note: enter partial width upper limit by chosing non-zero value for PT, where PT=<theta^2> for particles and...
Note: ...PT=<B> for g-rays [enter: "upper_limit 0.0"]; for each resonance: # upper limits < # open channels!  
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  Int
!0.0    0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  0  
****************************************************************************************************************
Interference between Resonances [numerical integration only]
Note: + for positive, - for negative interference; +- if interference sign is unknown
Ecm     DEcm    Jr    G1    DG1   L1   PT    G2    DG2    L2  PT   G3    DG3    L3  PT   Exf  
!+- 
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
0.0     0.0     0.0   0.0   0.0   0    0     0.0   0.0    0   0    0.0   0.0    0   0    0.0  
****************************************************************************************************************
\end{verbatim}
